A planar algebra construction of the Haagerup subfactor

Most known examples of subfactors occur in families, coming from algebraic objects such as groups, quantum groups and rational conformal field theories. The Haagerup subfactor is the smallest index finite-depth subfactor which does not occur in one of these families. In this paper we construct the planar algebra associated to the Haagerup subfactor, which provides a new proof of the existence of the Haagerup subfactor. Our technique is to find the Haagerup planar algebra as a singly generated subfactor planar algebra, contained inside of a graph planar algebra.

==> Diagrams/ATLSixEGs.tex <==
\begin{tikzpicture}[ATLsix]
	\clip (0,0) circle (5cm);
	
	\draw[shaded] (165:5cm) .. controls (165:3cm) and (75:3cm) .. (75:5cm) arc (75:105:5cm) .. controls (105:3cm) and (135:3cm) .. (135:5cm) arc (135:165:5cm);

	\draw[shaded] (0,0) -- (45:6cm)--(15:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-45:6cm)--(-15:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-105:6cm)--(-75:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-165:6cm)--(-135:6cm)--(0,0);

	\node at (0,0) [Tbox] (T) {$T$};
	\node at (T.180) [left] {$\star$};
	\node at (180:5cm) [right] {$\star$};
	
	\draw [ultra thick] (0,0) circle (5cm);
\end{tikzpicture}
\; , \;
\begin{tikzpicture}[ATLsix]
	\clip (0,0) circle (5cm);
	
	\begin{pgfonlayer}{background} 
		\fill[shaded] (0,0) circle (5cm);
	\end{pgfonlayer} 
	
	\begin{scope}[rotate=-30]
		\draw[unshaded] (165:5cm) .. controls (165:3cm) and (75:3cm) .. (75:5cm) arc (75:105:5cm) .. controls (105:3cm) and (135:3cm) .. (135:5cm) arc (135:165:5cm);

		\draw[unshaded] (0,0) -- (45:6cm)--(15:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-45:6cm)--(-15:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-105:6cm)--(-75:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-165:6cm)--(-135:6cm)--(0,0);
	\end{scope}

	\node at (0,0) [Tbox] (T) {$T$};
	\node at (T.180) [left] {$\star$};
	\node at (180:5cm) [right] {$\star$};
	
	\draw [ultra thick] (0,0) circle (5cm);
\end{tikzpicture}
\; , \ldots , \;
\begin{tikzpicture}[ATLsix]
	\clip (0,0) circle (5cm);
	
	\begin{pgfonlayer}{background} 
		\fill[shaded] (0,0) circle (5cm);
	\end{pgfonlayer} 
	
	\begin{scope}[rotate=30]
		\draw[unshaded] (165:5cm) .. controls (165:3cm) and (75:3cm) .. (75:5cm) arc (75:105:5cm) .. controls (105:3cm) and (135:3cm) .. (135:5cm) arc (135:165:5cm);

		\draw[unshaded] (0,0) -- (45:6cm)--(15:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-45:6cm)--(-15:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-105:6cm)--(-75:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-165:6cm)--(-135:6cm)--(0,0);
	\end{scope}

	\node at (0,0) [Tbox] (T) {$T$};
	\node at (T.-70) [below right] {$\star$};
	\node at (180:5cm) [right] {$\star$};
	
	\draw [ultra thick] (0,0) circle (5cm);
\end{tikzpicture}


==> Diagrams/AnnExample1.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (0:2cm) .. controls ++(180:7mm) and ++(-135:7mm) .. (45:2cm) -- (45:3cm)--(90:3cm) -- (90:2cm) .. controls ++(-90:7mm) and ++(135:7mm) .. (-45:2cm) -- (-45:3cm);		
	\filldraw[shaded] (-90:2cm) .. controls ++(90:7mm) and ++(45:7mm) .. (-135:2cm) -- (-135:3cm);
	\filldraw[shaded] (-180:2cm) .. controls ++(0:7mm) and ++(-45:7mm) .. (135:2cm) -- (135:3cm);
		
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.160) [above] {$\star$};
	\node at (-170:2cm) [right] {$\star$};
\end{tikzpicture}

==> Diagrams/AnnExample2.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (0:2cm) .. controls ++(180:7mm) and ++(-135:7mm) .. (45:2cm) -- (45:3cm)--(90:3cm) -- (90:2cm) --(0,0) -- (-45:2cm) -- (-45:3cm);		
	\filldraw[shaded] (-90:2cm) .. controls ++(90:7mm) and ++(45:7mm) .. (-135:2cm) -- (-135:3cm);
	\filldraw[shaded] (-180:2cm) .. controls ++(0:7mm) and ++(-45:7mm) .. (135:2cm) -- (135:3cm);
	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(-120:11mm) .. (T.-120);
		
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.160) [above] {$\star$};
	\node at (-170:2cm) [right] {$\star$};
\end{tikzpicture}

==> Diagrams/AnnExample3.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (0,0) -- (90:3cm) -- (0:4cm) -- (-90:3cm) -- (0,0) .. controls ++(-45:2cm) and ++(45:2cm) .. (0,0);
	\filldraw[shaded] (0,0) .. controls ++(-130:30mm) and ++(130:30mm) .. (0,0) .. controls ++(160:15mm) and ++(-160:15mm) .. (0,0);	

	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.0) [right] {$\star$};
	\node at (110:2cm) [below] {$\star$};
\end{tikzpicture}

==> Diagrams/BratHaagerup.tex <==
\begin{tikzpicture}
	\node at (0,0) (zero) {$1$};
	\node at (1,-1) (one) {$1$};
	\draw (zero)--(one);
	\node at (0,-2) (two1) {$1$};
	\node at (2,-2) (two2) {$1$};
	\draw (one)--(two1);
	\draw (one)--(two2);	
	\node at (1,-3) (three1) {$2$};
	\node at (3,-3) (three2) {$1$};
	\draw (two1)--(three1);
	\draw (two2)--(three1);
	\draw (two2)--(three2);
	\node at (0,-4) (four1) {$2$};
	\node at (2,-4) (four2) {$3$};
	\node at (3,-4) (four3) {$1$};
	\node at (4,-4) (four4) {$1$};
	\draw (three1)--(four1);
	\draw (three1)--(four2);
	\draw (three2)--(four2);
	\draw (three2)--(four3);
	\draw (three2)--(four4);
	\node at (1,-5) (five1) {$5$};
	\node at (3,-5) (five2) {$5$};
	\node at (4,-5) (five3) {$1$};
	\node at (5,-5) (five4) {$1$};
	\draw (four1)--(five1);
	\draw (four2)--(five1);
	\draw (four2)--(five2);
	\draw (four3)--(five2);
	\draw (four4)--(five2);
	\draw (four3)--(five3);
	\draw (four4)--(five4);
	\node at (0,-6) (six1) {$5$};
	\node at (2,-6) (six2) {$10$};
	\node at (3,-6) (six3) {$6$};
	\node at (4,-6) (six4) {$6$};
	\node at (5,-6) (six5) {$1$};
	\node at (6,-6) (six6) {$1$};
	\draw (five1)--(six1);
	\draw (five1)--(six2);
	\draw (five2)--(six2);
	\draw (five2)--(six3);
	\draw (five2)--(six4);
	\draw (five3)--(six3);
	\draw (five4)--(six4);
	\draw (five3)--(six5);
	\draw (five4)--(six6);
	\node at (3,-6.5) {$\vdots$};
\end{tikzpicture}

==> Diagrams/CompositionEG.tex <==
$$
\begin{tikzpicture}[PAdefn]
	\clip (0,0) circle (3cm);
	
	\begin{scope}[shift=(10:1cm)]	
		\draw[shaded] (0,0)--(0:6cm)--(90:6cm)--(0,0);	
		\draw[shaded] (0,0) .. controls ++(180:2cm) and ++(-90:2cm) .. (0,0);
	\end{scope}
	
	\draw[shaded] (-150:1cm) -- (120:4cm) -- (180:4cm) -- (-150:1cm);
	\draw[shaded] (-150:1cm) -- (-120:4cm) -- (-60:4cm) -- (-150:1cm);
	
	\begin{scope}[shift=(10:1cm)]	
		\node at (0,0) [Tbox, inner sep=1.4mm] {\tiny{\textcolor{gray}{2}}};
		\node at (90:1.5cm) [Tbox, inner sep=1.4mm] {\tiny{\textcolor{gray}{1}}};
		\node at (-45:.7cm) {$\star$};
		\node at (120:1.6cm) {$\star$};
	\end{scope}
	\node at (-150:1cm) [Tbox, inner sep=1.4mm] {\tiny{\textcolor{gray}{3}}};
	\node at (-120:1.6cm) {$\star$};
	\node at (-30:2.7cm) {$\star$};
	
	\draw[very thick] (0,0) circle (3cm);

\end{tikzpicture}
\,
\circ_{2}
\,
\begin{tikzpicture}[PAdefn]
	\clip (0,0) circle (2cm);

	\draw[shaded] (0:4cm)--(0,0)--(90:4cm);
	\draw[shaded] (180:4cm)--(180:2cm) .. controls ++(0:1cm) and ++(90:1cm) .. (270:2cm) -- (270:4cm);
	
		\node at (0,0) [Tbox, inner sep=2mm] {};

	\node at (-45:1.7cm) {$\star$};
	\node at (-45:.7cm) {$\star$};	

	\draw[very thick] (0,0) circle (2cm);

\end{tikzpicture}
\,
=
\,
\begin{tikzpicture}[PAdefn]
	\clip (0,0) circle (3cm);
	
	\begin{scope}[shift=(10:1cm)]	
		\draw[shaded] (0:6cm)--(90:6cm)--(90:2cm) .. controls ++(-90:1cm) and ++(180:.5cm) .. (0:1cm)--(0:6cm);	
		\draw[shaded] (-135:.6cm) circle (.5cm);
	\end{scope}
	
	\draw[shaded] (-150:1cm) -- (120:4cm) -- (180:4cm) -- (-150:1cm);
	\draw[shaded] (-150:1cm) -- (-120:4cm) -- (-60:4cm) -- (-150:1cm);
	
	\begin{scope}[shift=(10:1cm)]	
		\node at (0:.8cm) [Tbox, inner sep=2mm] {};
		\node at (90:1.5cm) [Tbox, inner sep=2mm] {};
		\node at (-45:.9cm) {$\star$};
		\node at (120:1.6cm) {$\star$};
	\end{scope}
	\node at (-150:1cm) [Tbox, inner sep=2mm] {};
	\node at (-120:1.6cm) {$\star$};
	\node at (-30:2.7cm) {$\star$};
	
	\draw[very thick] (0,0) circle (3cm);

\end{tikzpicture}
$$

==> Diagrams/DefnIsom.tex <==
\begin{tikzpicture}[scale=.7,baseline]
	\node at (0,1) [circle,draw,fill=white,inner sep=1mm] (Fstar) {$f^*$};
	\node at (0,-1) [circle, draw,fill=white] (F) {$f$};
	
	\node at (Fstar.180) [left] {$\star$};
	\node at (F.180) [left] {$\star$};	
	
	\draw (Fstar.-90)--(F.90);
	\draw (Fstar.90)-- ++(90:5mm);
	\draw (Fstar.60)-- ++(60:5mm);
	\draw (Fstar.120)-- ++(120:5mm);
	\draw (F.-120)--++(-120:5mm);
	\draw (F.-90)-- ++(-90:5mm);
	\draw (F.-60)--++(-60:5mm);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.7,baseline]
	\node at (0,0) [rectangle, draw] (p) {$\;\; p \;\;$};
	\draw (p.40)--++(90:5mm);
	\draw (p.90)--++(90:5mm);
	\draw (p.140)--++(90:5mm);
	\draw (p.-40)--++(-90:5mm);
	\draw (p.-90)--++(-90:5mm);
	\draw (p.-140)--++(-90:5mm);
\end{tikzpicture}
\quad , \quad
\begin{tikzpicture}[scale=.7,baseline]
	\node at (0,-1) [circle,draw,fill=white,inner sep=1mm] (Fstar) {$f^*$};
	\node at (0,1) [circle, draw,fill=white] (F) {$f$};
	
	\node at (Fstar.180) [left] {$\star$};
	\node at (F.180) [left] {$\star$};
	
	\draw (Fstar.90)--(F.-90);
	\draw (Fstar.45) .. controls (.6,0) .. (F.-45);
	\draw (Fstar.135) .. controls (-.6,0) .. (F.-135);
	\draw (F.90)-- ++(90:5mm);
	\draw (Fstar.-90)-- ++(-90:5mm);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.7,baseline]
	\node at (0,0) [rectangle, draw] (p) {$\;\; q \;\;$};
	\draw (p.90)--++(90:5mm);
	\draw (p.-90)--++(-90:5mm);
\end{tikzpicture}


==> Diagrams/H.tex <==
$H=\begin{tikzpicture}[baseline,scale=.5]
\node at (0,0) {$\bullet$};
%\node at (0,0) [above] {$*$};
\node at (1,0) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (3,0) {$\bullet$};
\draw (0,0)--(3,0);
\node at (4,.5) {$\bullet$};
\node at (5,.5) {$\bullet$};
\node at (6,.5) {$\bullet$};
\node at (4,-.5) {$\bullet$};
\node at (5,-.5) {$\bullet$};
\node at (6,-.5) {$\bullet$};
\draw (3,0)--(4,.5)--(6,.5);
\draw (3,0)--(4,-.5)--(6,-.5);
\end{tikzpicture}$

==> Diagrams/HandDualH.tex <==
$$H=\begin{tikzpicture}[baseline,scale=.5]
\node at (0,0) {$\bullet$};
\node at (0,0) [above] {$*$};
\node at (1,0) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (3,0) {$\bullet$};
\draw (0,0)--(3,0);
\node at (4,.5) {$\bullet$};
\node at (5,.5) {$\bullet$};
\node at (6,.5) {$\bullet$};
\node at (4,-.5) {$\bullet$};
\node at (5,-.5) {$\bullet$};
\node at (6,-.5) {$\bullet$};
\draw (3,0)--(4,.5)--(6,.5);
\draw (3,0)--(4,-.5)--(6,-.5);
\end{tikzpicture}
\quad , \quad
H'=
\begin{tikzpicture}[baseline,scale=.5]
\node at (0,0) {$\bullet$};
\node at (0,0) [above] {$*$};
\node at (1,0) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (3,0) {$\bullet$};
\draw (0,0)--(5,0);
\node at (4,1) {$\bullet$};
\node at (4,0) {$\bullet$};
\node at (5,1) {$\bullet$};
\node at (5,0) {$\bullet$};
\draw (3,0) -- (4,1);
\draw (4,0)--(5,1);
\end{tikzpicture}
$$

==> Diagrams/Hlabelled.tex <==
\begin{tikzpicture}[baseline,scale=.7]
\node at (0,0) {$\bullet$};
\node at (0,0) [above] {$z_0$};
\node at (1,0) {$\bullet$};
\node at (1,0) [above] {$a_0$};
\node at (2,0) {$\bullet$};
\node at (2,0) [above] {$b_0$};
\node at (3,0) {$\bullet$};
\node at (3,0) [above] {$c$};
\draw (0,0)--(3,0);
\node at (4,.5) {$\bullet$};
\node at (4,.5) [above] {$b_1$};
\node at (5,.5) {$\bullet$};
\node at (5,.5) [above] {$a_1$};
\node at (6,.5) {$\bullet$};
\node at (6,.5) [above] {$z_1$};
\node at (4,-.5) {$\bullet$};
\node at (4,-.5) [below] {$b_2$};
\node at (5,-.5) {$\bullet$};
\node at (5,-.5) [below] {$a_2$};
\node at (6,-.5) {$\bullet$};
\node at (6,-.5) [below] {$z_2$};
\draw (3,0)--(4,.5)--(6,.5);
\draw (3,0)--(4,-.5)--(6,-.5);
\end{tikzpicture}

==> Diagrams/IcosahedronNetwork/Fixed.tex <==
\begin{tikzpicture}[icosahedron network]
	\clip (-8,-11) rectangle (12,8.5);

%The regions
	\filldraw[shaded] (0,0) -- (0:3cm)--(-36:7cm) ..controls ++(105:3cm) and ++(-105:3cm) .. (36:7cm) -- (72:3cm) -- (108:7cm) -- (144:3cm) -- (180:7cm) -- (-144:3cm) -- (-108:7cm) .. controls ++(-30:3cm) and ++(-170:3cm) .. (-36:12cm)--(-36:7cm) -- (0:3cm) .. controls ++ (-90:1.5cm) and ++(0:1.5cm) .. (-72:3cm)--(0,0);

	\draw[unshaded line] (0,0)--(72:3cm);
	\draw[unshaded line] (0,0)--(144:3cm);
	\draw[unshaded line] (0,0)--(-144:3cm);
	\draw[unshaded line] (0:3cm)--(72:3cm) -- (144:3cm)--(-144:3cm)--(-72:3cm);
	\draw[unshaded line] (-72:3cm)--(-108:7cm);
	\draw[unshaded line] (-108:7cm)--(-36:7cm);

	
	\draw[shaded line] (0:3cm)--(-72:3cm);
	\draw[shaded line] (-36:7cm) .. controls ++(80:3cm) and ++(-80:3cm) .. (36:7cm)--(108:7cm)--(180:7cm)--(-108:7cm);
	\draw[shaded line] (108:7cm) .. controls ++(30:10cm) and ++(60:10cm) .. (-36:12cm) .. controls ++(100:3cm) and ++(-40:6cm) .. (36:7cm);
	\draw[shaded line] (180:7cm) .. controls ++(-90:10cm) and ++(-135:10cm) .. (-36:12cm);		
		
	\draw[unshaded line] (0:3cm) -- (-36:7cm);
		
%highlight the region where the relation was applied:
	\draw[dashed] (0:3cm)++(40:1.5cm) arc (40:220:1.5cm) -- ++(2.65,-4.2) arc (-140:40:1.5cm) -- ++(-2.65,4.2);

	
%The T boxes	
	\node at (0,0) [Tbox] {\tiny{$T$}};

	\node at (0:3cm) [Tbox] {\tiny{$T$}};
	\node at (72:3cm) [Tbox] {\tiny{$T$}};
	\node at (144:3cm) [Tbox] {\tiny{$T$}};
	\node at (-144:3cm) [Tbox] {\tiny{$T$}};
	\node at (-72:3cm) [Tbox] {\tiny{$T$}};

	\node at (36:7cm) [Tbox] {\tiny{$T$}};
	\node at (108:7cm) [Tbox] {\tiny{$T$}};
	\node at (180:7cm) [Tbox] {\tiny{$T$}};
	\node at (-108:7cm) [Tbox] {\tiny{$T$}};
	\node at (-36:7cm) [Tbox] {\tiny{$T$}};

	\node at (-36:12cm) [Tbox] {\tiny{$T$}};
\end{tikzpicture}


==> Diagrams/IcosahedronNetwork/Original.tex <==
\begin{tikzpicture}[icosahedron network]
	\clip (-8,-11) rectangle (12,8.5);
	
%The regions
	\filldraw[shaded] (0,0)--(0:3cm)--(36:7cm) -- (72:3cm) -- (108:7cm) -- (144:3cm) -- (180:7cm) -- (-144:3cm) -- (-108:7cm) .. controls ++(-30:3cm) and ++(-170:3cm) .. (-36:12cm)--(-36:7cm)--(-72:3cm)--(0,0);

	\draw[unshaded line] (0,0)--(72:3cm);
	\draw[unshaded line] (0,0)--(144:3cm);
	\draw[unshaded line] (0,0)--(-144:3cm);
	\draw[unshaded line] (0:3cm)--(72:3cm) -- (144:3cm)--(-144:3cm)--(-72:3cm);
	\draw[unshaded line] (-72:3cm)--(-108:7cm);
	\draw[unshaded line] (-108:7cm)--(-36:7cm);
	
	\draw[shaded line] (0:3cm)--(-72:3cm);
	\draw[shaded line] (0:3cm) -- (-36:7cm) .. controls ++(80:3cm) and ++(-80:3cm) .. (36:7cm)--(108:7cm)--(180:7cm)--(-108:7cm);
	\draw[shaded line] (108:7cm) .. controls ++(30:10cm) and ++(60:10cm) .. (-36:12cm) .. controls ++(100:3cm) and ++(-40:6cm) .. (36:7cm);
	\draw[shaded line] (180:7cm) .. controls ++(-90:10cm) and ++(-135:10cm) .. (-36:12cm);					
%highlight the region where the relation's to be applied:
	\draw[dashed] (0:3cm)++(40:1.5cm) arc (40:220:1.5cm) -- ++(2.65,-4.2) arc (-140:40:1.5cm) -- ++(-2.65,4.2);
	
%The T boxes	
	\node at (0,0) [Tbox] {\tiny{$T$}};

	\node at (0:3cm) [Tbox] {\tiny{$T$}};
	\node at (72:3cm) [Tbox] {\tiny{$T$}};
	\node at (144:3cm) [Tbox] {\tiny{$T$}};
	\node at (-144:3cm) [Tbox] {\tiny{$T$}};
	\node at (-72:3cm) [Tbox] {\tiny{$T$}};

	\node at (36:7cm) [Tbox] {\tiny{$T$}};
	\node at (108:7cm) [Tbox] {\tiny{$T$}};
	\node at (180:7cm) [Tbox] {\tiny{$T$}};
	\node at (-108:7cm) [Tbox] {\tiny{$T$}};
	\node at (-36:7cm) [Tbox] {\tiny{$T$}};

	\node at (-36:12cm) [Tbox] {\tiny{$T$}};
\end{tikzpicture}

==> Diagrams/InnerProducts/ATLfiveAlphaAlpha.tex <==
\begin{tikzpicture}[scale=.4, baseline]
		\draw[shaded] (4.5,.5) arc (0:180:4.5cm) -- (-3.5,.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,4) .. controls ++(0:2cm) and ++(90:2cm) .. (3.5,.5);
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-2.5,.5) -- (-1.5,.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-110:2cm) and ++(90:2cm) .. (-.5,.5) -- (.5,.5) .. controls ++(90:2cm) and ++(-70:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (2.5,.5) -- (1.5,.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);

	\begin{scope}[yscale=-1]
		\draw[shaded] (4.5,.5) arc (0:180:4.5cm) -- (-3.5,.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,4) .. controls ++(0:2cm) and ++(90:2cm) .. (3.5,.5);
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-2.5,.5) -- (-1.5,.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-110:2cm) and ++(90:2cm) .. (-.5,.5) -- (.5,.5) .. controls ++(90:2cm) and ++(-70:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (2.5,.5) -- (1.5,.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
	\end{scope}

	\filldraw[fill=white,thick] (-5,-1) rectangle (5,1);
	\node at (0,0) {$f^{(10)}$};
	\node at (0,3.5) [Tbox] {$T$};
	\node at (.9,2.5) {$\star$};
	\node at (0,-3.5) [Tbox] {$T$};
	\node at (.9,-2.4) {$\star$};
\end{tikzpicture}
=
\sum_{\beta \in B(TL_{10})} \operatorname{Coeff}_{f^{(10)}} (\beta) 
\begin{tikzpicture}[scale=.4, baseline]
		\draw[shaded] (4.5,.5) arc (0:180:4.5cm) -- (-3.5,.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,4) .. controls ++(0:2cm) and ++(90:2cm) .. (3.5,.5);
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-2.5,.5) -- (-1.5,.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-110:2cm) and ++(90:2cm) .. (-.5,.5) -- (.5,.5) .. controls ++(90:2cm) and ++(-70:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (2.5,.5) -- (1.5,.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);

	\begin{scope}[yscale=-1]
		\draw[shaded] (4.5,.5) arc (0:180:4.5cm) -- (-3.5,.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,4) .. controls ++(0:2cm) and ++(90:2cm) .. (3.5,.5);
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-2.5,.5) -- (-1.5,.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-110:2cm) and ++(90:2cm) .. (-.5,.5) -- (.5,.5) .. controls ++(90:2cm) and ++(-70:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (2.5,.5) -- (1.5,.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
	\end{scope}

	\filldraw[fill=white, thick] (-5,-1) rectangle (5,1);
	\node at (0,0) {$\beta$};
	\node at (0,3.5) [Tbox] {$T$};
	\node at (.9,2.5) {$\star$};
	\node at (0,-3.5) [Tbox] {$T$};	
	\node at (.9,-2.4) {$\star$};
\end{tikzpicture}

==> Diagrams/InnerProducts/AlphaFourFiveAlphaSixTwelve.tex <==
\begin{tikzpicture}[scale=.4, baseline]
	\clip (-7,-2.8) rectangle (7,8);

		\draw[shaded] (5.5,1.5) arc (0:180:5.5cm) -- (-4.5,1.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,5) .. controls ++(0:2cm) and ++(90:2cm) .. (4.5,1.5);
		\draw[shaded] (0,5) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,1.5) -- (-2.5,1.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,5);
		\draw[shaded] (0,5) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,1.5) -- (-0.5,2) arc (180:0:.5cm) -- (1.5,1.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,5);
		\draw[shaded] (0,5) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,1.5) -- (2.5,1.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,5);

	\draw [shaded] (.5,-3) rectangle (1.5,-2);
	\draw [shaded] (2.5,-3) rectangle (3.5,-2);
	\draw [shaded] (4.5,-3) rectangle (5.5,-2);
	\draw [shaded] (-.5,-3) rectangle (-1.5,-2);
	\draw [shaded] (-2.5,-3) rectangle (-3.5,-2);
	\draw [shaded] (-4.5,-3) rectangle (-5.5,-2);

	\filldraw[fill=white, thick] (-6,-2) rectangle (-.2,2);
	\filldraw[fill=white, thick] (6,2) rectangle (.2,-2);
	\node at (0,4.5) [Tbox] {$T$};
	\node at (-2.5,4) {$\star$};

	\draw (-.5,-2) arc (0:180:.5cm);
	\draw (-2.5,-2)--(-.5,2);
	\draw (.5,-2)--(.5,2);

	\node at (-6,-2.4) {$\star$};
	
	\draw[ultra thick] (-7,-2.8) rectangle (7,8);
\end{tikzpicture}


==> Diagrams/InnerProducts/AlphaFourFiveAlphaTenEleven.tex <==
\begin{tikzpicture}[scale=.4, baseline]
	\clip (-6.5,-2.8) rectangle (6.5,8);
	
\begin{pgfonlayer}{background} 
	\fill[shaded] (-6.5,-2.8) rectangle (6.5,8);
\end{pgfonlayer} 

	\draw[unshaded] (0,5) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,1.5) -- (-2.5,1.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,5);
	\draw[unshaded] (0,5) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,1.5) -- (-0.5,1.5) .. controls ++(90:2cm) and ++(-100:2cm) .. (0,5);
	\draw[unshaded] (0,5) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,1.5) -- (2.5,1.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,5);
	\draw[unshaded] (0,5) .. controls ++(-60:2cm) and ++(90:2cm) .. (1.5,1.5) -- (0.5,1.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,5);

	\draw[unshaded] (-4.5,1.5) arc (180:0:4.5cm) -- (5.5,1.5) arc (0:180:5.5cm);	
	
	\draw [unshaded] (.5,-3) rectangle (1.5,-2);
	\draw [unshaded] (2.5,-3) rectangle (3.5,-2);
	\draw [unshaded] (4.5,-3) rectangle (5.5,-2);
	\draw [unshaded] (-.5,-3) rectangle (-1.5,-2);
	\draw [unshaded] (-2.5,-3) rectangle (-3.5,-2);
	\draw [unshaded] (-4.5,-3) rectangle (-5.5,-2);

	\filldraw[fill=white, thick] (-6,-2) rectangle (6,2);
	\draw (.5,-2) arc (0:180:.5cm) ;
	\draw (-1.5,-2) arc (180:0:1.5cm);

	\node at (0,4.5) [Tbox] {$T$};
	\node at (-1.7,4) {$\star$};
	\node at (5,-2.4) {$\star$};

	\draw[ultra thick] (-6.5,-2.8) rectangle (6.5,8);
\end{tikzpicture}

==> Diagrams/InnerProducts/AlphaOneAlphaOne.tex <==
\begin{tikzpicture}[scale=.4, baseline]
	\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,.5) -- (-2.5,.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,.5) -- (-0.5,.5) .. controls ++(90:2cm) and ++(-100:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,.5) -- (2.5,.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-60:2cm) and ++(90:2cm) .. (1.5,.5) -- (0.5,.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);

	\draw[shaded] (-4.5,.5) arc (180:0:4.5cm) -- (5.5,.5) arc (0:180:5.5cm);	
	\begin{scope}[yscale=-1]
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,.5) -- (-2.5,.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,.5) -- (-0.5,.5) .. controls ++(90:2cm) and ++(-100:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,.5) -- (2.5,.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-60:2cm) and ++(90:2cm) .. (1.5,.5) -- (0.5,.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);

		\draw[shaded] (-4.5,.5) arc (180:0:4.5cm) -- (5.5,.5) arc (0:180:5.5cm);
	\end{scope}

	\filldraw[fill=white, thick] (-6,-1) rectangle (6,1);
	\node at (0,0) {$f^{(12)}$};
	\node(T1) at (0,3.5) [Tbox] {$T$};
	\node(T2) at (0,-3.5) [Tbox] {$T$};
	\node at (T1.160) [left] {$\star$};
	\node at (T2.200) [left] {$\star$};
\end{tikzpicture}
=
\sum_{\beta \in B(TL_{12})} \operatorname{Coeff}_{f^{(12)}} (\beta)
\begin{tikzpicture}[scale=.4, baseline]
	\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,.5) -- (-2.5,.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,.5) -- (-0.5,.5) .. controls ++(90:2cm) and ++(-100:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,.5) -- (2.5,.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-60:2cm) and ++(90:2cm) .. (1.5,.5) -- (0.5,.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);

	\draw[shaded] (-4.5,.5) arc (180:0:4.5cm) -- (5.5,.5) arc (0:180:5.5cm);	
	\begin{scope}[yscale=-1]
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,.5) -- (-2.5,.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,.5) -- (-0.5,.5) .. controls ++(90:2cm) and ++(-100:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,.5) -- (2.5,.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-60:2cm) and ++(90:2cm) .. (1.5,.5) -- (0.5,.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);

		\draw[shaded] (-4.5,.5) arc (180:0:4.5cm) -- (5.5,.5) arc (0:180:5.5cm);
	\end{scope}

	\filldraw[fill=white, thick] (-6,-1) rectangle (6,1);
	\node at (0,0) {$\beta$};
	\node at (0,3.5) [Tbox] {$T$};
	\node at (0,-3.5) [Tbox] {$T$};
	\node at (T1.160) [left] {$\star$};
	\node at (T2.200) [left] {$\star$};
\end{tikzpicture}

==> Diagrams/InnerProducts/AlphaOneAlphaSix.tex <==
\begin{tikzpicture}[scale=.4, baseline]
	\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,0.5) -- (-2.5,0.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,0.5) -- (-0.5,0.5) .. controls ++(90:2cm) and ++(-100:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,0.5) -- (2.5,0.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-60:2cm) and ++(90:2cm) .. (1.5,0.5) -- (0.5,0.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);

	\draw[shaded] (-4.5,0.5) arc (180:0:4.5cm) -- (5.5,0.5) arc (0:180:5.5cm);	
	\begin{scope}[yscale=-1]
		\draw[shaded] (5.5,0.5) arc (0:180:5.5cm) -- (-4.5,0.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,4) .. controls ++(0:2cm) and ++(90:2cm) .. (4.5,0.5);
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,0.5) -- (-2.5,0.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,0.5) -- (-0.5,1) arc (180:0:.5cm) -- (1.5,0.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,0.5) -- (2.5,0.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
	\end{scope}

	\filldraw[fill=white, thick] (-6,-1) rectangle (-.2,1);
	\filldraw[fill=white, thick] (6,1) rectangle (.2,-1);
	\node at (-3,0) {$f^{(6)}$};
	\node at (3,0) {$f^{(6)}$};
	\node at (0,3.5) [Tbox] {$T$};
	\node at (0,-3.5) [Tbox] {$T$};
\end{tikzpicture}
=
\sum_{\beta_1, \beta_2 \in B(TL_{6})} \prod_{i} \operatorname{Coeff}_{f^{(6)}} (\beta_i) 
\begin{tikzpicture}[scale=.4, baseline]
	\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,0.5) -- (-2.5,0.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,0.5) -- (-0.5,0.5) .. controls ++(90:2cm) and ++(-100:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,0.5) -- (2.5,0.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
	\draw[shaded] (0,4) .. controls ++(-60:2cm) and ++(90:2cm) .. (1.5,0.5) -- (0.5,0.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);

	\draw[shaded] (-4.5,0.5) arc (180:0:4.5cm) -- (5.5,0.5) arc (0:180:5.5cm);	
	\begin{scope}[yscale=-1]
		\draw[shaded] (5.5,0.5) arc (0:180:5.5cm) -- (-4.5,0.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,4) .. controls ++(0:2cm) and ++(90:2cm) .. (4.5,0.5);
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,0.5) -- (-2.5,0.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,0.5) -- (-0.5,1) arc (180:0:.5cm) -- (1.5,0.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,0.5) -- (2.5,0.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
	\end{scope}

	\filldraw[fill=white, thick] (-6,-1) rectangle (-.2,1);
	\filldraw[fill=white, thick] (6,1) rectangle (.2,-1);
	\node at (-3,0) {$\beta_1$};
	\node at (3,0) {$\beta_2$};
	\node at (0,3.5) [Tbox] {$T$};
	\node at (0,-3.5) [Tbox] {$T$};
\end{tikzpicture}

==> Diagrams/InnerProducts/AlphaSixAlphaSix.tex <==
\begin{tikzpicture}[scale=.4, baseline]
		\draw[shaded] (5.5,0.5) arc (0:180:5.5cm) -- (-4.5,0.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,4) .. controls ++(0:2cm) and ++(90:2cm) .. (4.5,0.5);
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,0.5) -- (-2.5,0.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,0.5) -- (-0.5,1) arc (180:0:.5cm) -- (1.5,0.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,0.5) -- (2.5,0.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);

	\begin{scope}[yscale=-1]
		\draw[shaded] (5.5,0.5) arc (0:180:5.5cm) -- (-4.5,0.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,4) .. controls ++(0:2cm) and ++(90:2cm) .. (4.5,0.5);
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,0.5) -- (-2.5,0.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,0.5) -- (-0.5,1) arc (180:0:.5cm) -- (1.5,0.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,0.5) -- (2.5,0.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
	\end{scope}

	\filldraw[fill=white, thick] (-6,-1) rectangle (-.2,1);
	\filldraw[fill=white, thick] (6,1) rectangle (.2,-1);
	\node at (-3,0) {$f^{(6)}$};
	\node at (3,0) {$f^{(6)}$};
	\node at (0,3.5) [Tbox] {$T$};
	\node at (1.2,2.5) {$\star$};
	\node at (0,-3.5) [Tbox] {$T$};
	\node at (1.2,-2.4) {$\star$};
\end{tikzpicture}
=
\sum_{\beta_1, \beta_2 \in B(TL_{6})} \prod_{i} \operatorname{Coeff}_{f^{(6)}} (\beta_i) 
\begin{tikzpicture}[scale=.4, baseline]
		\draw[shaded] (5.5,0.5) arc (0:180:5.5cm) -- (-4.5,0.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,4) .. controls ++(0:2cm) and ++(90:2cm) .. (4.5,0.5);
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,0.5) -- (-2.5,0.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,0.5) -- (-0.5,1) arc (180:0:.5cm) -- (1.5,0.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,0.5) -- (2.5,0.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);

	\begin{scope}[yscale=-1]
		\draw[shaded] (5.5,0.5) arc (0:180:5.5cm) -- (-4.5,0.5) .. controls ++(90:2cm) and ++(-180:2cm) ..(0,4) .. controls ++(0:2cm) and ++(90:2cm) .. (4.5,0.5);
		\draw[shaded] (0,4) .. controls ++(-160:2cm) and ++(90:2cm) .. (-3.5,0.5) -- (-2.5,0.5) .. controls ++(90:2cm) and ++(-140:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-120:2cm) and ++(90:2cm) .. (-1.5,0.5) -- (-0.5,1) arc (180:0:.5cm) -- (1.5,0.5) .. controls ++(90:2cm) and ++(-80:2cm) .. (0,4);
		\draw[shaded] (0,4) .. controls ++(-20:2cm) and ++(90:2cm) .. (3.5,0.5) -- (2.5,0.5) .. controls ++(90:2cm) and ++(-40:2cm) .. (0,4);
	\end{scope}

	\filldraw[fill=white, thick] (-6,-1) rectangle (-.2,1);
	\filldraw[fill=white, thick] (6,1) rectangle (.2,-1);
	\node at (-3,0) {$\beta_1$};
	\node at (3,0) {$\beta_2$};
	\node at (0,3.5) [Tbox] {$T$};
	\node at (1.2,2.5) {$\star$};
	\node at (0,-3.5) [Tbox] {$T$};
	\node at (1.2,-2.4) {$\star$};
\end{tikzpicture}

==> Diagrams/InnerProducts/JoinThreeTTJoinThreeTT.tex <==
Z(
\begin{tikzpicture}[scale=.3,baseline]
	\clip (-3,-12) rectangle (9.5,24);

	\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

	\filldraw[shaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,6)--(-2,6.1) -- (-1,6.1) -- (-1,6) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,6) -- (0,6.1) -- (1,6.1) -- (1,6) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);

	\filldraw[shaded] (0,3) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,6) .. controls ++(90:2cm) and ++(-30:2cm) .. (0,9) .. controls ++(20:2cm) and ++(-20:2cm) .. (0,15) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,18) arc (180:0:1.5cm) -- (5,-6) arc (0:-180:1.5cm) .. controls ++(90:2cm) and ++(-30:2cm) .. (0,-3) .. controls ++(20:2cm) and ++(-20:2cm) .. (0,3);
	\filldraw[shaded] (1,18) arc (180:0:2.5cm) -- ++(-90:24cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:24cm) arc (0:180:3.5cm);
	\filldraw[shaded] (-1,18) arc (180:0:4.5cm) -- ++(-90:24cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:24cm) arc (0:180:5.5cm);
	
	\begin{scope}[yshift=12cm]
		\clip (-2.5,-6) rectangle (3.5,6);
		\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

		\filldraw[shaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,6)--(-2,9) -- (-1,9) -- (-1,6) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
		\filldraw[shaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,6) -- (0,9) -- (1,9) -- (1,6) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);
	
		\filldraw[shaded] (1,18) arc (180:0:2.5cm) -- ++(-90:24cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:24cm) arc (0:180:3.5cm);
		\filldraw[shaded] (-1,18) arc (180:0:4.5cm) -- ++(-90:24cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:24cm) arc (0:180:5.5cm);
	\end{scope}
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
	\node at (0,9) [Tbox] (T3) {$T$};
	\node at (0,15) [Tbox] (T4) {$T$};
	\node at (T3.180) [left] {$\star$};
	\node at (T4.180) [left] {$\star$};
\end{tikzpicture}
)
\; = \;
Z(
\begin{tikzpicture}[scale=.3, baseline]
	\clip (-1,-12) rectangle (9.5,24);

	\filldraw[shaded] (1,4) arc (180:0:4cm) -- (9,-6) arc (0:-180:4cm) -- (1,4);
	\filldraw[unshaded] (2,4) arc (180:0:3cm) -- (8,-6) arc (0:-180:3cm) -- (2,4);
	\filldraw[shaded] (3,4) arc (180:0:2cm) -- (7,-6) arc (0:-180:2cm) -- (3,4);
	\filldraw[unshaded] (4,4) arc (180:0:1cm) -- (6,2) arc (0:-180:1cm) -- (4,4);

	\begin{scope}[yshift=-8cm]
	\filldraw[unshaded] (4,4) arc (180:0:1cm) -- (6,2) arc (0:-180:1cm) -- (4,4);
	\end{scope}
	
	\filldraw[fill=white] (0,2) rectangle (5,4);
	\node at (2.5,3) {$f^{(4)}$};
	\filldraw[fill=white] (0,-6) rectangle (5,-4);
	\node at (2.5,-5) {$f^{(4)}$};
\end{tikzpicture}
)

==> Diagrams/InnerProducts/JoinTwoTT.tex <==
\begin{tikzpicture}[scale=.3,baseline]
	\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

\clip (-3,-12) rectangle (9.5,16);

	\filldraw[shaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,9) -- (-1,9) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,9) -- (1,9) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,9) -- (3,9) .. controls ++(-90:2cm) and ++(0:2cm) .. (0,3);
	
	\filldraw[shaded] (3,10.5) arc (180:0:.5cm) -- ++(-90:16.5cm) arc (0:-180:.5cm) .. controls ++(90:2cm) and ++(0:2cm) .. (0,-3) .. controls ++(-30:2cm) and ++(90:2cm) .. (2,-6) arc (-180:0:1.5cm) -- ++(90:16.5cm) arc (0:180:1.5cm);
	\filldraw[shaded] (1,10.5) arc (180:0:2.5cm) -- ++(-90:16.5cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:16.5cm) arc (0:180:3.5cm);
	\filldraw[shaded] (-1,10.5) arc (180:0:4.5cm) -- ++(-90:16.5cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:16.5cm) arc (0:180:5.5cm);

	\filldraw[dashed, fill=white] (-2.5,7) rectangle (3.5,10.5);
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
\end{tikzpicture}


==> Diagrams/InnerProducts/JoinTwoTTALT.tex <==
Z(
\begin{tikzpicture}[scale=.3,baseline]
	\clip (-3,-12) rectangle (9.5,17);

	\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

	\filldraw[shaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,7.5)--(-2,9) -- (-1,9) -- (-1,7.5) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,7.5) -- (0,9) -- (1,9) -- (1,7.5) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,7.5) -- (2,9) -- (3,9) -- (3,7.5) .. controls ++(-90:2cm) and ++(0:2cm) .. (0,3);
	
	\filldraw[shaded] (3,11) arc (180:0:.5cm) -- ++(-90:17cm) arc (0:-180:.5cm) .. controls ++(90:2cm) and ++(0:2cm) .. (0,-3) .. controls ++(-30:2cm) and ++(90:2cm) .. (2,-6) arc (-180:0:1.5cm) -- ++(90:17cm) arc (0:180:1.5cm);
	\filldraw[shaded] (1,11) arc (180:0:2.5cm) -- ++(-90:17cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:17cm) arc (0:180:3.5cm);
	\filldraw[shaded] (-1,11) arc (180:0:4.5cm) -- ++(-90:17cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:17cm) arc (0:180:5.5cm);

	\filldraw[dashed,fill=white] (-2.5,7) rectangle (3.5,11);
	
	%Insert w_{5,6}
	\begin{scope}
		\clip (-2.5,7) rectangle (3.5,11);
		
		\draw[shaded] (2,6)--(2,12)--(3,12)--(3,6);
		\draw[shaded] (-2,6) -- (-2,7) .. controls ++(90:1cm) and ++(-158:1cm) .. (-.5,9) .. controls ++(-112:1cm) and ++(90:1cm) .. (-1,7) -- (-1,6);
		\draw[shaded] (0,6) -- (0,7) .. controls ++(90:1cm) and ++(-68:1cm) .. (-.5,9) .. controls ++(-22:1cm) and ++(90:1cm) .. (1,7) -- (1,6);
		\draw[shaded] (-2,12) -- (-2,11) .. controls ++(-90:1cm) and ++(158:1cm) .. (-.5,9) .. controls ++(112:1cm) and ++(-90:1cm) .. (-1,11) -- (-1,12);
		\draw[shaded] (0,12) -- (0,11) .. controls ++(-90:1cm) and ++(68:1cm) .. (-.5,9) .. controls ++(22:1cm) and ++(-90:1cm) .. (1,11) -- (1,12);

		\node at (-.5,9) [Tbox] {$T$};
	\end{scope}
	%Cheat to inserts star
	\node at (-2.5,9) {$\star$};
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
\end{tikzpicture}
)
\; , \;
Z(
\begin{tikzpicture}[scale=.3,baseline]
	\clip (-3,-12) rectangle (9.5,17);

	\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

	\filldraw[shaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,7.5)--(-2,9) -- (-1,9) -- (-1,7.5) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,7.5) -- (0,9) -- (1,9) -- (1,7.5) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,7.5) -- (2,9) -- (3,9) -- (3,7.5) .. controls ++(-90:2cm) and ++(0:2cm) .. (0,3);
	
	\filldraw[shaded] (3,11) arc (180:0:.5cm) -- ++(-90:17cm) arc (0:-180:.5cm) .. controls ++(90:2cm) and ++(0:2cm) .. (0,-3) .. controls ++(-30:2cm) and ++(90:2cm) .. (2,-6) arc (-180:0:1.5cm) -- ++(90:17cm) arc (0:180:1.5cm);
	\filldraw[shaded] (1,11) arc (180:0:2.5cm) -- ++(-90:17cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:17cm) arc (0:180:3.5cm);
	\filldraw[shaded] (-1,11) arc (180:0:4.5cm) -- ++(-90:17cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:17cm) arc (0:180:5.5cm);

	\filldraw[dashed,fill=white] (-2.5,7) rectangle (3.5,11);
	
	%Insert w_{11,12}
	\begin{scope}
		\clip (-2.5,7) rectangle (3.5,11);
		
		\draw[shaded] (-2,6)--(-2,12)--(-1,12)--(-1,6);
		\draw[shaded] (0,6) -- (0,7) .. controls ++(90:1cm) and ++(-158:1cm) .. (1.5,9) .. controls ++(-112:1cm) and ++(90:1cm) .. (1,7) -- (1,6);
		\draw[shaded] (2,6) -- (2,7) .. controls ++(90:1cm) and ++(-68:1cm) .. (1.5,9) .. controls ++(-22:1cm) and ++(90:1cm) .. (3,7) -- (3,6);
		\draw[shaded] (0,12) -- (0,11) .. controls ++(-90:1cm) and ++(158:1cm) .. (1.5,9) .. controls ++(112:1cm) and ++(-90:1cm) .. (1,11) -- (1,12);
		\draw[shaded] (2,12) -- (2,11) .. controls ++(-90:1cm) and ++(68:1cm) .. (1.5,9) .. controls ++(22:1cm) and ++(-90:1cm) .. (3,11) -- (3,12);

		\node at (1.5,9) [Tbox] {$T$};
	\end{scope}
	%Cheat to inserts star
	\node at (1.5,11) {$\star$};
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
\end{tikzpicture}
)
\;, \text{ and } \;
Z(
\begin{tikzpicture}[scale=.3,baseline]
	\clip (-3,-12) rectangle (9.5,17);

	\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

	\filldraw[shaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,7.5)--(-2,9) -- (-1,9) -- (-1,7.5) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,7.5) -- (0,9) -- (1,9) -- (1,7.5) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,7.5) -- (2,9) -- (3,9) -- (3,7.5) .. controls ++(-90:2cm) and ++(0:2cm) .. (0,3);
	
	\filldraw[shaded] (3,11) arc (180:0:.5cm) -- ++(-90:17cm) arc (0:-180:.5cm) .. controls ++(90:2cm) and ++(0:2cm) .. (0,-3) .. controls ++(-30:2cm) and ++(90:2cm) .. (2,-6) arc (-180:0:1.5cm) -- ++(90:17cm) arc (0:180:1.5cm);
	\filldraw[shaded] (1,11) arc (180:0:2.5cm) -- ++(-90:17cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:17cm) arc (0:180:3.5cm);
	\filldraw[shaded] (-1,11) arc (180:0:4.5cm) -- ++(-90:17cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:17cm) arc (0:180:5.5cm);

	\filldraw[dashed,fill=white] (-2.5,7) rectangle (3.5,11);
	
	%Insert w_{6,12}
	\begin{scope}
		\clip (-2.5,7) rectangle (3.5,11);
		
		\draw[shaded] (-2,6)--(-2,12)--(-1,12) -- (-1,11) .. controls ++(-90:1cm) and ++(158:1cm) .. (.5,9) .. controls ++(-158:1cm) and ++(90:1cm) .. (-1,7) --(-1,6);
		\draw[shaded] (3,6)--(3,12)--(2,12) -- (2,11) .. controls ++(-90:1cm) and ++(22:1cm) .. (.5,9) .. controls ++(-22:1cm) and ++(90:1cm) .. (2,7) --(2,6);
		\draw[shaded] (0,6)--(0,7) .. controls ++(90:1cm) and ++(-112:1cm) .. (.5,9) .. controls ++(-68:1cm) and ++(90:1cm) .. (1,7) -- (1,6);
		\draw[shaded] (0,12)--(0,11) .. controls ++(-90:1cm) and ++(112:1cm) .. (.5,9) .. controls ++(68:1cm) and ++(-90:1cm) .. (1,11) -- (1,12);

		\node at (.5,9) [Tbox] {$T$};
	\end{scope}
	%Cheat to inserts star
	\node at (-.5,11) {$\star$};
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
\end{tikzpicture}
)

==> Diagrams/InnerProducts/JoinTwoTTJoinTwoTT.tex <==
\begin{tikzpicture}[scale=.3,baseline]
	\clip (-3,-12) rectangle (9.5,24);

	\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

	\filldraw[shaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,6)--(-2,6.1) -- (-1,6.1) -- (-1,6) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,6) -- (0,6.1) -- (1,6.1) -- (1,6) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,6) -- (2,6.1) -- (3,6.1) -- (3,6) .. controls ++(-90:2cm) and ++(0:2cm) .. (0,3);
	
	\filldraw[shaded] (3,18) arc (180:0:.5cm) -- ++(-90:24cm) arc (0:-180:.5cm) .. controls ++(90:2cm) and ++(0:2cm) .. (0,-3) .. controls ++(-30:2cm) and ++(90:2cm) .. (2,-6) arc (-180:0:1.5cm) -- ++(90:24cm) arc (0:180:1.5cm);
	\filldraw[shaded] (1,18) arc (180:0:2.5cm) -- ++(-90:24cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:24cm) arc (0:180:3.5cm);
	\filldraw[shaded] (-1,18) arc (180:0:4.5cm) -- ++(-90:24cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:24cm) arc (0:180:5.5cm);
	
	%Insert w_{5,6}
	\begin{scope}[yshift=12cm]
		\clip (-2.5,-6) rectangle (3.5,6);
		\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

		\filldraw[shaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,6)--(-2,9) -- (-1,9) -- (-1,6) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
		\filldraw[shaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,6) -- (0,9) -- (1,9) -- (1,6) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);
		\filldraw[shaded] (0,3) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,6) -- (2,9) -- (3,9) -- (3,6) .. controls ++(-90:2cm) and ++(0:2cm) .. (0,3);
	
		\filldraw[shaded] (3,18) arc (180:0:.5cm) -- ++(-90:24cm) arc (0:-180:.5cm) .. controls ++(90:2cm) and ++(0:2cm) .. (0,-3) .. controls ++(-30:2cm) and ++(90:2cm) .. (2,-6) arc (-180:0:1.5cm) -- ++(90:24cm) arc (0:180:1.5cm);
		\filldraw[shaded] (1,18) arc (180:0:2.5cm) -- ++(-90:24cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:24cm) arc (0:180:3.5cm);
		\filldraw[shaded] (-1,18) arc (180:0:4.5cm) -- ++(-90:24cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:24cm) arc (0:180:5.5cm);
	\end{scope}
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
	\node at (0,9) [Tbox] (T3) {$T$};
	\node at (0,15) [Tbox] (T4) {$T$};
	\node at (T3.180) [left] {$\star$};
	\node at (T4.180) [left] {$\star$};
\end{tikzpicture}
\; = \;
\begin{tikzpicture}[scale=.3, baseline]
	\filldraw[shaded] (4,2) arc (-180:0:1cm) -- (6,4) arc (0:180:1cm) -- (4,4) -- (3,4) arc (180:0:2cm) -- (7,2) arc (0:-180:2cm);
	\begin{scope}[yshift=-8cm]
		\filldraw[shaded] (4,2) arc (-180:0:1cm) -- (6,4) arc (0:180:1cm) -- (4,4) -- (3,4) arc (180:0:2cm) -- (7,2) arc (0:-180:2cm);
	\end{scope}
	\filldraw[shaded] (2,-6) arc (-180:0:3cm) -- (8,4) arc (0:180:3cm) -- (2,4) -- (1,4) arc (180:0:4cm) -- (9,-6) arc (0:-180:4cm);
	\filldraw[shaded] (1,2)--(2,2)--(2,-4)--(1,-4)--(1,2);
	
	\filldraw[fill=white] (0,2) rectangle (5,4);
	\node at (2.5,3) {$f^{(4)}$};
	\filldraw[fill=white] (0,-6) rectangle (5,-4);
	\node at (2.5,-5) {$f^{(4)}$};
\end{tikzpicture}


==> Diagrams/InnerProducts/JoinTwoTTJointTwoTT.tex <==
\begin{tikzpicture}[scale=.3,baseline]
	\clip (-3,-12) rectangle (9.5,17);

	\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

	\filldraw[shaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,7.5)--(-2,9) -- (-1,9) -- (-1,7.5) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,7.5) -- (0,9) -- (1,9) -- (1,7.5) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,7.5) -- (2,9) -- (3,9) -- (3,7.5) .. controls ++(-90:2cm) and ++(0:2cm) .. (0,3);
	
	\filldraw[shaded] (3,21) arc (180:0:.5cm) -- ++(-90:24cm) arc (0:-180:.5cm) .. controls ++(90:2cm) and ++(0:2cm) .. (0,-3) .. controls ++(-30:2cm) and ++(90:2cm) .. (2,-6) arc (-180:0:1.5cm) -- ++(90:17cm) arc (0:180:1.5cm);
	\filldraw[shaded] (1,11) arc (180:0:2.5cm) -- ++(-90:17cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:17cm) arc (0:180:3.5cm);
	\filldraw[shaded] (-1,11) arc (180:0:4.5cm) -- ++(-90:17cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:17cm) arc (0:180:5.5cm);

	\filldraw[dashed,fill=white] (-2.5,7) rectangle (3.5,15);
	
	%Insert w_{5,6}
	\begin{scope}
		\clip (-2.5,7) rectangle (3.5,11);
		
		\draw[shaded] (2,6)--(2,12)--(3,12)--(3,6);
		\draw[shaded] (-2,6) -- (-2,7) .. controls ++(90:1cm) and ++(-158:1cm) .. (-.5,9) .. controls ++(-112:1cm) and ++(90:1cm) .. (-1,7) -- (-1,6);
		\draw[shaded] (0,6) -- (0,7) .. controls ++(90:1cm) and ++(-68:1cm) .. (-.5,9) .. controls ++(-22:1cm) and ++(90:1cm) .. (1,7) -- (1,6);
		\draw[shaded] (-2,12) -- (-2,11) .. controls ++(-90:1cm) and ++(158:1cm) .. (-.5,9) .. controls ++(112:1cm) and ++(-90:1cm) .. (-1,11) -- (-1,12);
		\draw[shaded] (0,12) -- (0,11) .. controls ++(-90:1cm) and ++(68:1cm) .. (-.5,9) .. controls ++(22:1cm) and ++(-90:1cm) .. (1,11) -- (1,12);

		\node at (-.5,9) [Tbox] {$T$};
	\end{scope}
	%Cheat to inserts star
	\node at (-2.5,9) {$\star$};
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
\end{tikzpicture}
\; , \;


==> Diagrams/InnerProducts/JointTwoTTJointTwoTT.tex <==
Z(
\begin{tikzpicture}[xscale=.3, yscale=.25, baseline]
	\clip (-3,-12) rectangle (9.5,24);

\begin{pgfonlayer}{background} 
	\fill[shaded] (-3,-12) rectangle (9.5,24);
\end{pgfonlayer} 

	\filldraw[unshaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

	\filldraw[unshaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,6)--(-2,6.1) -- (-1,6.1) -- (-1,6) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,6) -- (0,6.1) -- (1,6.1) -- (1,6) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,6) -- (2,6.1) -- (3,6.1) -- (3,6) .. controls ++(-90:2cm) and ++(0:2cm) .. (0,3);
	
	\filldraw[unshaded] (3,18) arc (180:0:.5cm) -- ++(-90:24cm) arc (0:-180:.5cm) .. controls ++(90:2cm) and ++(0:2cm) .. (0,-3) .. controls ++(-30:2cm) and ++(90:2cm) .. (2,-6) arc (-180:0:1.5cm) -- ++(90:24cm) arc (0:180:1.5cm);
	\filldraw[unshaded] (1,18) arc (180:0:2.5cm) -- ++(-90:24cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:24cm) arc (0:180:3.5cm);
	\filldraw[unshaded] (-1,18) arc (180:0:4.5cm) -- ++(-90:24cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:24cm) arc (0:180:5.5cm);
	
	\begin{scope}[yshift=12cm]
		\clip (-2.5,-6) rectangle (3.5,6);
		\filldraw[unshaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3);

		\filldraw[unshaded] (0,3) .. controls ++(150:2cm) and ++(-90:2cm) .. (-2,6)--(-2,9) -- (-1,9) -- (-1,6) .. controls ++(-90:2cm) and ++(120:2cm) .. (0,3);
		\filldraw[unshaded] (0,3) .. controls ++(90:2cm) and ++(-90:2cm) .. (0,6) -- (0,9) -- (1,9) -- (1,6) .. controls ++(-90:2cm) and ++(60:2cm) .. (0,3);
		\filldraw[unshaded] (0,3) .. controls ++(30:2cm) and ++(-90:2cm) .. (2,6) -- (2,9) -- (3,9) -- (3,6) .. controls ++(-90:2cm) and ++(0:2cm) .. (0,3);
	
		\filldraw[unshaded] (3,18) arc (180:0:.5cm) -- ++(-90:24cm) arc (0:-180:.5cm) .. controls ++(90:2cm) and ++(0:2cm) .. (0,-3) .. controls ++(-30:2cm) and ++(90:2cm) .. (2,-6) arc (-180:0:1.5cm) -- ++(90:24cm) arc (0:180:1.5cm);
		\filldraw[unshaded] (1,18) arc (180:0:2.5cm) -- ++(-90:24cm) arc (0:-180:2.5cm) .. controls ++(90:2cm) and ++(-60:2cm) .. (0,-3) .. controls ++(-90:2cm) and ++(90:2cm) .. (0,-6) arc (-180:0:3.5cm) -- ++(90:24cm) arc (0:180:3.5cm);
		\filldraw[unshaded] (-1,18) arc (180:0:4.5cm) -- ++(-90:24cm) arc (0:-180:4.5cm) .. controls ++(90:2cm) and ++(-120:2cm) .. (0,-3) .. controls ++(-150:2cm) and ++(90:2cm) .. (-2,-6) arc (-180:0:5.5cm) -- ++(90:24cm) arc (0:180:5.5cm);
	\end{scope}
	
	\node at (0,-3) [Tbox] (T1) {$T$};
	\node at (0,3) [Tbox] (T2) {$T$};
	\node at (T1.90) [above] {$\star$};
	\node at (T2.130) [above left=-1mm] {$\star$};
	\node at (0,9) [Tbox] (T3) {$T$};
	\node at (0,15) [Tbox] (T4) {$T$};
	\node at (T3.-130) [below left=-1mm] {$\star$};
	\node at (T4.-90) [below] {$\star$};
\end{tikzpicture}
)
\; = \;
Z(
\begin{tikzpicture}[scale=.3, baseline]

\begin{pgfonlayer}{background} 
	\fill[shaded] (-2,-10) rectangle (9,8);
\end{pgfonlayer} 

	\filldraw[unshaded] (4,2) arc (-180:0:1cm) -- (6,4) arc (0:180:1cm);
	\filldraw[unshaded] (1,2) arc (0:-180:1cm) -- (-1,4) arc (180:0:1cm);

\begin{scope}[yshift=-8cm]
	\filldraw[unshaded] (4,2) arc (-180:0:1cm) -- (6,4) arc (0:180:1cm);
	\filldraw[unshaded] (1,2) arc (0:-180:1cm) -- (-1,4) arc (180:0:1cm);
\end{scope}	

	\filldraw[unshaded] (2,-6) arc (-180:0:3cm) -- (8,4) arc (0:180:3cm) -- (2,4) -- (3,4) arc (180:0:2cm) -- (7,-6) arc (0:-180:2cm);
	\filldraw[unshaded] (2,2)--(3,2)--(3,-4)--(2,-4)--(2,2);
	
	\filldraw[fill=white] (0,2) rectangle (5,4);
	\node at (2.5,3) {$f^{(4)}$};
	\filldraw[fill=white] (0,-6) rectangle (5,-4);
	\node at (2.5,-5) {$f^{(4)}$};
\end{tikzpicture}
)

==> Diagrams/LabelledH.tex <==
\begin{picture}(300,70)
\put (5,35){\circle*{4}} 
\put (3,39){$*_0$}
\put (25,35){\circle{4}} 
\put (23,39){$a_0$}
\put (45,35){\circle*{4}} 
\put (43,39){$b_0$}
\put (65,35){\circle{4}} 
\put (63,39){$c$}
\put (80,29){\circle*{4}}
\put (82,30){$b_2$}
\put (95,23){\circle{4}}
\put (96, 25){$a_2$}
\put (110,17){\circle*{4}}
\put(110,18){$*_2$}
\put (80,41){\circle*{4}}
\put (76,46){$b_1$}
\put (95,47){\circle{4}}
\put (91,52){$a_1$}
\put (110,53){\circle*{4}}
\put (106,57){$*_1$}

\put (5,35){\line(1,0){20}}
\put (25,35){\line(1,0){20}}
\put (45,35){\line(1,0){20}}
\put (65,35){\line (5,-2){15}}
\put (80,29){\line (5,-2){15}}
\put (95,23){\line (5,-2){15}}
\put (65,35){\line (5,2){15}}
\put (80,41){\line (5,2){15}}
\put (95,47){\line (5,2){15}}
\end{picture}


==> Diagrams/MakeTripleEdge/Pentagon.tex <==
\begin{tikzpicture}[make triple edge size]

	\filldraw[shaded] (0:3cm) .. controls ++(106:1.5cm) and ++(-34:1.5cm) .. (72:3cm) .. controls ++(-74:1.5cm)  and ++(146:1.5cm) .. (0:3cm);
	\filldraw[shaded] (0:3cm) .. controls ++(-106:1.5cm) and ++(34:1.5cm) .. (-72:3cm) .. controls ++(74:1.5cm)  and ++(-146:1.5cm) .. (0:3cm);
	\filldraw[shaded] (72:3cm) .. controls ++(-182:1.5cm) and ++(38:1.5cm) .. (144:3cm) .. controls ++(-2:1.5cm)  and ++(-142:1.5cm) .. (72:3cm);
	\filldraw[shaded] (-72:3cm) .. controls ++(182:1.5cm) and ++(-38:1.5cm) .. (-144:3cm) .. controls ++(2:1.5cm)  and ++(142:1.5cm) .. (-72:3cm);
	\filldraw[shaded] (0:3cm) ++(45:2.5cm)--(0:3cm)--++(15:2.5cm);
	\filldraw[shaded] (0:3cm) ++(-45:2.5cm)--(0:3cm)--++(-15:2.5cm);
	\filldraw[shaded] (72:3cm) ++(120:2.5cm) -- (72:3cm) -- ++(90:2.5cm);
	\filldraw[shaded] (72:3cm) ++(60:2.5cm) -- (72:3cm) -- ++(30:2.5cm);
	\filldraw[shaded] (144:3cm)++(170:2.5cm) -- (144:3cm) -- ++(140:2.5cm);
	\filldraw[shaded] (144:3cm)++(115:2.5cm) -- (144:3cm) -- ++(90:2.5cm);
	\filldraw[shaded] (144:3cm)++(-162:2.5cm) -- (144:3cm) -- (-144:3cm) -- ++(162:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-170:2.5cm) -- (-144:3cm) -- ++(-140:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-115:2.5cm) -- (-144:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-120:2.5cm) -- (-72:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-60:2.5cm) -- (-72:3cm) -- ++(-30:2.5cm);

	\draw[dashed] (144:3cm)++(108:2cm) arc (108:288:2cm) -- ++(18:3.5cm) arc(-72:108:2cm) -- ++(-162:3.5cm);

	\node at (0:3cm) [Tbox] (T1) {$T$};
	\node at (72:3cm) [Tbox] (T2) {$T$};
	\node at (144:3cm) [Tbox] (T3) {$T$};
	\node at (-72:3cm) [Tbox] (T4) {$T$};
	\node at (-144:3cm) [Tbox] (T5) {$T$};
	
\end{tikzpicture}


==> Diagrams/MakeTripleEdge/Square.tex <==
\begin{tikzpicture}[make triple edge size]

	\filldraw[shaded] (0:3cm) .. controls ++(106:1.5cm) and ++(-34:1.5cm) .. (72:3cm) .. controls ++(-74:1.5cm)  and ++(146:1.5cm) .. (0:3cm);
	\filldraw[shaded] (0:3cm) .. controls ++(-106:1.5cm) and ++(34:1.5cm) .. (-72:3cm) .. controls ++(74:1.5cm)  and ++(-146:1.5cm) .. (0:3cm);
	\filldraw[shaded] (72:3cm)++(120:2.5cm) -- (72:3cm) .. controls ++(-182:1.5cm) and ++(38:1.5cm) .. (144:3cm) -- ++(90:2.5cm);
	\filldraw[shaded] (-72:3cm) .. controls ++(182:1.5cm) and ++(-38:1.5cm) .. (-144:3cm) .. controls ++(2:1.5cm)  and ++(142:1.5cm) .. (-72:3cm);
	\filldraw[shaded] (0:3cm) ++(45:2.5cm)--(0:3cm)--++(15:2.5cm);
	\filldraw[shaded] (0:3cm) ++(-45:2.5cm)--(0:3cm)--++(-15:2.5cm);
	\filldraw[shaded] (72:3cm) ++(80:2.5cm) -- (72:3cm) -- ++(40:2.5cm);
	\filldraw[shaded] (144:3cm)++(170:2.5cm) -- (144:3cm) -- ++(150:2.5cm);
	\filldraw[shaded] (144:3cm)++(130:2.5cm) -- (144:3cm) -- ++(110:2.5cm);
	\filldraw[shaded] (144:3cm)++(-162:2.5cm) -- (144:3cm) .. controls ++(-2:1.5cm)  and ++(-142:1.5cm) .. (72:3cm) -- (-144:3cm) -- ++(162:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-170:2.5cm) -- (-144:3cm) -- ++(-140:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-115:2.5cm) -- (-144:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-120:2.5cm) -- (-72:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-60:2.5cm) -- (-72:3cm) -- ++(-30:2.5cm);

	\draw[dashed] (72:3cm)++(36:2cm) arc (36:216:2cm) -- ++(-54:3.5cm) arc(-144:36:2cm) -- ++(126:3.5cm);

	\node at (0:3cm) [Tbox] (T1) {$T$};
	\node at (72:3cm) [Tbox] (T2) {$T$};
	\node at (144:3cm) [Tbox] (T3) {$T$};
	\node at (-72:3cm) [Tbox] (T4) {$T$};
	\node at (-144:3cm) [Tbox] (T5) {$T$};
	
\end{tikzpicture}


==> Diagrams/MakeTripleEdge/SquiglySquare.tex <==
\begin{tikzpicture}[make triple edge size]
%the basic picture, with two regions modified.
%some changes here
%	\filldraw[shaded] (0:3cm) .. controls ++(106:1.5cm) and ++(-34:1.5cm) .. (72:3cm) .. controls ++(-74:1.5cm)  and ++(146:1.5cm) .. (0:3cm);
\begin{scope}[shift={(72:3cm)}]
	\filldraw[shaded] (0,0) -- ++(30:1cm) .. controls ++(30:.8cm) and ++(106:3cm) .. (-54:3.5cm) .. controls ++(146:1.5cm) and ++(-34:.8cm) .. (-34:1cm) -- (0,0);
\end{scope}
	\filldraw[shaded] (0:3cm) .. controls ++(-106:1.5cm) and ++(34:1.5cm) .. (-72:3cm) .. controls ++(74:1.5cm)  and ++(-146:1.5cm) .. (0:3cm);
	\filldraw[shaded] (72:3cm) .. controls ++(-182:1.5cm) and ++(38:1.5cm) .. (144:3cm) .. controls ++(-2:1.5cm)  and ++(-142:1.5cm) .. (72:3cm);
	\filldraw[shaded] (-72:3cm) .. controls ++(182:1.5cm) and ++(-38:1.5cm) .. (-144:3cm) .. controls ++(2:1.5cm)  and ++(142:1.5cm) .. (-72:3cm);
	\filldraw[shaded] (0:3cm) ++(45:2.5cm)--(0:3cm)--++(15:2.5cm);
	\filldraw[shaded] (0:3cm) ++(-45:2.5cm)--(0:3cm)--++(-15:2.5cm);
	\filldraw[shaded] (72:3cm) ++(120:2.5cm) -- (72:3cm) -- ++(90:2.5cm);
	\filldraw[shaded] (72:3cm) ++(60:2.5cm) -- (72:3cm) -- ++(30:2.5cm);
	\filldraw[shaded] (144:3cm)++(170:2.5cm) -- (144:3cm) -- ++(140:2.5cm);
	\filldraw[shaded] (144:3cm)++(115:2.5cm) -- (144:3cm) -- ++(90:2.5cm);
%some changes here
%	\filldraw[shaded] (144:3cm)++(-162:2.5cm) -- (144:3cm) -- (-144:3cm) -- ++(162:2.5cm);
	\filldraw[shaded] (-144:3cm)++(170:2.5cm) -- (-144:3cm) .. controls ++(90:4cm) and ++(-74:3cm) .. (72:3cm) -- (144:3cm) -- +(-90:1cm) .. controls ++(-90:1.8cm) and ++(10:.8cm) .. ++(-170:2cm) -- ++(-170:.5cm);
	\filldraw[shaded] (-144:3cm)++(-170:2.5cm) -- (-144:3cm) -- ++(-140:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-115:2.5cm) -- (-144:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-120:2.5cm) -- (-72:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-60:2.5cm) -- (-72:3cm) -- ++(-30:2.5cm);

%cut out the region where the relation's to be applied
	\filldraw[white]  (144:3cm)++(108:2cm) arc (108:288:2cm) -- ++(18:3.5cm) arc(-72:108:2cm) -- ++(-162:3.5cm);

%put in a rotation annulus
\begin{scope}
	\clip (144:3cm)++(108:2cm) arc (108:288:2cm) -- ++(18:3.5cm) arc(-72:108:2cm) -- ++(-162:3.5cm);
	\filldraw[shaded] (-144:3cm)++(170:2.5cm) -- (-144:3cm) .. controls ++(90:4cm) and ++(-74:3cm) .. (72:3cm) -- (144:3cm) -- +(-90:1cm) .. controls ++(-90:1.8cm) and ++(10:.8cm) .. ++(-170:2cm) -- ++(-170:.5cm);

	\begin{scope}[shift={(72:3cm)}]
		\filldraw[shaded] (0,0) -- ++(30:1cm) .. controls ++(30:.8cm) and ++(106:3cm) .. (-54:3.5cm) .. controls ++(146:1.5cm) and ++(-34:.8cm) .. (-34:1cm) -- (0,0);
		\filldraw[shaded] (0,0)-- (60:1cm) .. controls ++(60:.8cm) and ++(-150:.8cm) .. (30:2cm) -- (30:3cm)--(60:3cm) -- (60:2cm) .. controls ++(-120:.8cm) and ++(90:.8cm) .. (90:1cm) -- (0,0);
		\filldraw[shaded] (90:2.5cm)--(90:2cm) .. controls ++(-90:.8cm) and ++(120:.8cm) .. (120:1cm) -- (0,0) -- (-162:3.5cm) -- ++(90:1cm) .. controls ++(90:.8cm) and ++(-60:.8cm) .. (120:2cm) -- (120:2.5cm);
	\end{scope}

	\begin{scope}[shift={(144:3cm)}]
		\filldraw[shaded] (0,0) -- (115:1cm) .. controls ++(115:.8cm) and ++(-90:.8cm) .. (90:2cm) -- (90:3cm) -- (115:3cm) -- (115:2cm) .. controls ++(-65:.8cm) and ++(140:.8cm) .. (140:1cm) -- (0,0);
		\filldraw[shaded] (0,0)  -- (170:1cm) .. controls ++(170:.8cm) and ++(-40:.8cm) .. (140:2cm) -- (140:3cm) -- (170: 3cm) -- (170:2cm) .. controls ++(-10:.8cm) and ++(-162:.8cm) .. (-162:1cm) -- (0,0);
	\end{scope}
	
	\filldraw[unshaded] (72:3cm) .. controls ++(-182:1.5cm) and ++(38:1.5cm) .. (144:3cm) .. controls ++(-2:1.5cm)  and ++(-142:1.5cm) .. (72:3cm);
\end{scope}
	
% Dotted lines so you can see how the relation went
	\draw[dashed] (144:3cm)++(108:2cm) arc (108:288:2cm) -- ++(18:3.5cm) arc(-72:108:2cm) -- ++(-162:3.5cm);
	\draw[dashed] (144:3cm)++(108:1cm) arc (108:288:1cm) -- ++(18:3.5cm) arc(-72:108:1cm) -- ++(-162:3.5cm);

%T boxes go in last, on top of everything	
	\node at (0:3cm) [Tbox] (T1) {$T$};
	\node at (72:3cm) [Tbox] (T2) {$T$};
	\node at (144:3cm) [Tbox] (T3) {$T$};
	\node at (-72:3cm) [Tbox] (T4) {$T$};
	\node at (-144:3cm) [Tbox] (T5) {$T$};
\end{tikzpicture}


==> Diagrams/MakeTripleEdge/SquiglyTriangle.tex <==
\begin{tikzpicture}[make triple edge size]
%the basic picture, with three regions modified.
	\filldraw[shaded] (0:3cm) .. controls ++(106:1.5cm) and ++(-34:1.5cm) .. (72:3cm) .. controls ++(-74:1.5cm)  and ++(146:1.5cm) .. (0:3cm);
	% changes here	
	%	\filldraw[shaded] (0:3cm) .. controls ++(-106:1.5cm) and ++(34:1.5cm) .. (-72:3cm) .. controls ++(74:1.5cm)  and ++(-146:1.5cm) .. (0:3cm);
	\begin{scope}[shift={(0:3cm)}]
		\filldraw[shaded] (0,0) -- ++(-45:1cm) .. controls ++(-45:.8cm) and ++(34:1.5cm) .. (-126:3.5cm) .. controls ++(74:1.5cm)  and ++(-106:.8cm) .. (-106:1cm)--(0,0);
	\end{scope}
	%	\filldraw[shaded] (72:3cm)++(120:2.5cm) -- (72:3cm) .. controls ++(-182:1.5cm) and ++(38:1.5cm) .. (144:3cm) -- ++(90:2.5cm);
	\filldraw[shaded] (-72:3cm) .. controls ++(182:1.5cm) and ++(-38:1.5cm) .. (-144:3cm) .. controls ++(2:1.5cm)  and ++(142:1.5cm) .. (-72:3cm);
	\filldraw[shaded] (0:3cm) ++(45:2.5cm)--(0:3cm)--++(15:2.5cm);
	\filldraw[shaded] (0:3cm) ++(-45:2.5cm)--(0:3cm)--++(-15:2.5cm);
	\filldraw[shaded] (72:3cm) ++(80:2.5cm) -- (72:3cm) -- ++(40:2.5cm);
	\filldraw[shaded] (144:3cm)++(170:2.5cm) -- (144:3cm) -- ++(150:2.5cm);
	\filldraw[shaded] (144:3cm)++(130:2.5cm) -- (144:3cm) -- ++(110:2.5cm);
	%changes here
	\filldraw[shaded] (144:3cm)++(-162:2.5cm) -- (144:3cm) .. controls ++(10:1.5cm)  and ++(-126:1.5cm) .. (72:3cm) .. controls ++(-74:1.5cm)  and ++(146:1.5cm) .. (0:3cm) -- ++(-146:1cm) .. controls ++(-146:1cm) and ++(54:6cm) .. (-144:3cm) -- ++(162:2.5cm);
	\begin{scope}[shift={(72:3cm)}]
		\filldraw[shaded] (-162:3.5cm)++(90:2.5cm) -- (-162:3.5cm) .. controls ++(10:1.5cm) and ++(-126:1.5cm) .. (0,0)--(178:1cm) .. controls ++(178:.8cm) and ++(-60:.8cm) .. (120:2cm) -- (120:2.5cm);
		\filldraw[unshaded] (0,0)--(-126:1cm) .. controls ++(-126:.8cm) and ++(-2:1cm) .. (-162:3.5cm) .. controls ++(38:3cm) and ++(218:.8cm) .. (218:1cm) -- (0,0);
	\end{scope}
	\filldraw[shaded] (-144:3cm)++(-170:2.5cm) -- (-144:3cm) -- ++(-140:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-115:2.5cm) -- (-144:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-120:2.5cm) -- (-72:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-60:2.5cm) -- (-72:3cm) -- ++(-30:2.5cm);

%%cut out the region where the relation's to be applied
	\filldraw[white]  (72:3cm)++(36:2cm) arc (36:216:2cm) -- ++(-54:3.5cm) arc(-144:36:2cm) -- ++(126:3.5cm);

%put in a rotation annulus
\begin{scope}
	\clip(72:3cm)++(36:2cm) arc (36:216:2cm) -- ++(-54:3.5cm) arc(-144:36:2cm) -- ++(126:3.5cm);
	%repeat some of the old drawing
	\filldraw[shaded] (144:3cm)++(-162:2.5cm) -- (144:3cm) .. controls ++(10:1.5cm)  and ++(-126:1.5cm) .. (72:3cm) .. controls ++(-74:1.5cm)  and ++(146:1.5cm) .. (0:3cm) -- ++(-146:1cm) .. controls ++(-146:1cm) and ++(54:6cm) .. (-144:3cm) -- ++(162:2.5cm);
	\begin{scope}[shift={(72:3cm)}]
		\filldraw[shaded] (-162:3.5cm)++(90:2.5cm) -- (-162:3.5cm) .. controls ++(10:1.5cm) and ++(-126:1.5cm) .. (0,0)--(178:1cm) .. controls ++(178:.8cm) and ++(-60:.8cm) .. (120:2cm) -- (120:2.5cm);		\filldraw[unshaded] (0,0)--(-126:1cm) .. controls ++(-126:.8cm) and ++(-2:1cm) .. (-162:3.5cm) .. controls ++(38:3cm) and ++(218:.8cm) .. (218:1cm) -- (0,0);
	\end{scope}
	\begin{scope}[shift={(0:3cm)}]
		\filldraw[shaded] (0,0) -- ++(-45:1cm) .. controls ++(-45:.8cm) and ++(34:1.5cm) .. (-126:3.5cm) .. controls ++(74:1.5cm)  and ++(-106:.8cm) .. (-106:1cm)--(0,0);
	\end{scope}
	%OK now we can draw some new stuff
	\begin{scope}[shift={(72:3cm)}]
		\filldraw[shaded] (0,0)--(120:1cm) .. controls ++(120:.8cm) and ++(-100:.8cm) .. (80:2cm) -- (80:3cm) -- (40:3cm) -- (40:2cm) .. controls ++(-140:.8cm) and ++(80:.8cm) .. (80:1cm) -- (0,0);
	\end{scope}
	\begin{scope}[shift={(0:3cm)}]
		\filldraw[shaded] (45:3cm) -- (45:2cm) .. controls ++(-135:.8cm) and ++(40:2.5cm) .. (126:3.5cm) .. controls ++(-34:1.5cm) and ++(106:1.5cm) .. (0,0) -- (45:1cm) .. controls ++(45:.8cm) and ++(-165:.8cm) .. (15:2cm) -- (15:3cm);
		\filldraw[shaded] (-15:3cm) -- (-15:2cm) .. controls ++(165:.8cm) and ++(15:.8cm) .. (15:1cm) -- (0,0)--(-15:1cm) .. controls ++(-15:.8cm) and (-45:.8cm) .. (-45:2cm) -- (-45:3cm);
	\end{scope}
\end{scope}

% Dotted lines so you can see how the relation went
	\draw[dashed] (72:3cm)++(36:2cm) arc (36:216:2cm) -- ++(-54:3.5cm) arc(-144:36:2cm) -- ++(126:3.5cm);
	\draw[dashed] (72:3cm)++(36:1cm) arc (36:216:1cm) -- ++(-54:3.5cm) arc(-144:36:1cm) -- ++(126:3.5cm);

%T boxes go in last, on top of everything	
	\node at (0:3cm) [Tbox] (T1) {$T$};
	\node at (72:3cm) [Tbox] (T2) {$T$};
	\node at (144:3cm) [Tbox] (T3) {$T$};
	\node at (-72:3cm) [Tbox] (T4) {$T$};
	\node at (-144:3cm) [Tbox] (T5) {$T$};
	
\end{tikzpicture}


==> Diagrams/MakeTripleEdge/SquiglyTripleEdge.tex <==
\begin{tikzpicture}[make triple edge size]

	\filldraw[shaded] (0:3cm) .. controls ++(-106:1.5cm) and ++(34:1.5cm) .. (-72:3cm) .. controls ++(74:1.5cm)  and ++(-146:1.5cm) .. (0:3cm);
	\filldraw[shaded] (72:3cm)++(120:2.5cm) -- (72:3cm) .. controls ++(-182:1.5cm) and ++(38:1.5cm) .. (144:3cm) -- ++(90:2.5cm);
%	\filldraw[shaded] (-72:3cm) .. controls ++(182:1.5cm) and ++(-38:1.5cm) .. (-144:3cm) .. controls ++(2:1.5cm)  and ++(142:1.5cm) .. (-72:3cm);
\begin{scope}[shift={(-72:3cm)}]
	\filldraw[shaded] (0:0)--(-178:1cm) .. controls ++(-178:.8cm) and ++(2:2cm) .. (162:3.5cm) .. controls ++(-38:3cm) and ++(-120:1cm) .. (-120:1cm) -- (0,0);
\end{scope}
%	\filldraw[shaded] (0:3cm) ++(40:2.5cm)--(0:3cm) .. controls ++(106:1.5cm) and ++(-34:1.5cm) .. (72:3cm) -- ++(30:2.5cm);
\begin{scope}[shift={(0:3cm)}]
	\filldraw[shaded] (40:2.5cm) -- (40:2cm) .. controls ++(-140:.8cm) and ++(106:.8cm) .. (106:1cm) -- (0,0) -- (146:1cm) .. controls ++(146:.8cm) and ++(-34:3cm) .. (126:3.5cm) -- ++(30:2.5cm);
\end{scope}
	\filldraw[shaded] (0:3cm) ++(-30:2.5cm)--(0:3cm)--++(0:2.5cm);
	\filldraw[shaded] (72:3cm) ++(90:2.5cm) -- (72:3cm) -- ++(60:2.5cm);
	\filldraw[shaded] (144:3cm)++(170:2.5cm) -- (144:3cm) -- ++(150:2.5cm);
	\filldraw[shaded] (144:3cm)++(130:2.5cm) -- (144:3cm) -- ++(110:2.5cm);
%	\filldraw[shaded] (144:3cm)++(-162:2.5cm) -- (144:3cm) .. controls ++(-2:1.5cm)  and ++(-142:1.5cm) .. (72:3cm) .. controls ++(-74:1.5cm) and ++(146:1.5cm) .. (0:3cm) -- (-144:3cm) -- ++(162:2.5cm);
	\filldraw[shaded] (144:3cm)++(-162:2.5cm) -- (144:3cm) .. controls ++(-2:1.5cm)  and ++(-142:1.5cm) .. (72:3cm) .. controls ++(-74:3cm) and ++(-162:3cm) .. (0:3cm) .. controls ++(-146:1.5cm) and ++(74:1.5cm) .. (-72:3cm)  -- ++(142:1cm) .. controls  ++(142:.8cm) and ++(18:3cm) .. (-144:3cm) -- ++(162:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-170:2.5cm) -- (-144:3cm) -- ++(-140:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-115:2.5cm) -- (-144:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-120:2.5cm) -- (-72:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-60:2.5cm) -- (-72:3cm) -- ++(-30:2.5cm);

%cut out the region where the relation's to be applied
	\filldraw[white]   (-72:3cm)++(-36:2cm) arc (-36:-216:2cm) -- ++(54:3.5cm) arc(144:-36:2cm) -- ++(-126:3.5cm);	
	
%put in a rotation annulus
\begin{scope}
	\clip (-72:3cm)++(-36:2cm) arc (-36:-216:2cm) -- ++(54:3.5cm) arc(144:-36:2cm) -- ++(-126:3.5cm);	
	%repeat some of the old drawing
	\begin{scope}[shift={(-72:3cm)}]
		\filldraw[shaded] (0:0)--(-178:1cm) .. controls ++(-178:.8cm) and ++(2:2cm) .. (162:3.5cm) .. controls ++(-38:3cm) and ++(-120:1cm) .. (-120:1cm) -- (0,0);
	\end{scope}
	\begin{scope}[shift={(0:3cm)}]
		\filldraw[shaded] (40:2.5cm) -- (40:2cm) .. controls ++(-140:.8cm) and ++(106:.8cm) .. (106:1cm) -- (0,0) -- (146:1cm) .. controls ++(146:.8cm) and ++(-34:3cm) .. (126:3.5cm) -- ++(30:2.5cm);
	\end{scope}
		\filldraw[shaded] (144:3cm)++(-162:2.5cm) -- (144:3cm) .. controls ++(-2:1.5cm)  and ++(-142:1.5cm) .. (72:3cm) .. controls ++(-74:3cm) and ++(-162:3cm) .. (0:3cm) .. controls ++(-146:1.5cm) and ++(74:1.5cm) .. (-72:3cm)  -- ++(142:1cm) .. controls  ++(142:.8cm) and ++(18:3cm) .. (-144:3cm) -- ++(162:2.5cm);
	%OK now we can draw some new stuff
	\begin{scope}[shift={(0:3cm)}]
		\filldraw[shaded] (0:2.5cm) -- (0:2cm) .. controls ++(180:.8cm) and ++(30:.8cm) .. (30:1cm) -- (0,0) -- (0:1cm) .. controls ++(0:.8cm) and ++(150:.8cm) .. (-30:2cm) -- (-30:2.5cm);
	\end{scope}
	\begin{scope}[shift={(-72:3cm)}]
		\filldraw[shaded] (-60:2.5cm) -- (-60:2cm) .. controls ++(120:.8cm) and ++(-30:.8cm) .. (-30:1cm) -- (0,0) .. controls ++(34:1.5cm) and ++(-106:1.5cm) .. (54:3.5cm) -- ++(-30:1cm) .. controls ++(-30:.8cm) and ++(150:.8cm) .. (-30:2cm) -- (-30:2.5cm);
		\filldraw[shaded] (-120:2.5cm) -- (-120:2cm) .. controls ++(60:.8cm) and ++(-90:.8cm) .. (-90:1cm) -- (0,0) -- (-60:1cm) .. controls ++(-60:.8cm) and ++(-90:.8cm) .. (-90:2cm) -- (-90:2.5cm);
	\end{scope}
\end{scope}

%% Dotted lines so you can see how the relation went
	\draw[dashed] (-72:3cm)++(-36:2cm) arc (-36:-216:2cm) -- ++(54:3.5cm) arc(144:-36:2cm) -- ++(-126:3.5cm);
	\draw[dashed] (-72:3cm)++(-36:1cm) arc (-36:-216:1cm) -- ++(54:3.5cm) arc(144:-36:1cm) -- ++(-126:3.5cm);

%T boxes go in last, on top of everything	
	\node at (0:3cm) [Tbox] (T1) {$T$};
	\node at (72:3cm) [Tbox] (T2) {$T$};
	\node at (144:3cm) [Tbox] (T3) {$T$};
	\node at (-72:3cm) [Tbox] (T4) {$T$};
	\node at (-144:3cm) [Tbox] (T5) {$T$};
\end{tikzpicture}

==> Diagrams/MakeTripleEdge/Triangle.tex <==
\begin{tikzpicture}[make triple edge size]

%	\filldraw[shaded] (0:3cm) .. controls ++(106:1.5cm) and ++(-34:1.5cm) .. (72:3cm) .. controls ++(-74:1.5cm)  and ++(146:1.5cm) .. (0:3cm);
	\filldraw[shaded] (0:3cm) .. controls ++(-106:1.5cm) and ++(34:1.5cm) .. (-72:3cm) .. controls ++(74:1.5cm)  and ++(-146:1.5cm) .. (0:3cm);
	\filldraw[shaded] (72:3cm)++(120:2.5cm) -- (72:3cm) .. controls ++(-182:1.5cm) and ++(38:1.5cm) .. (144:3cm) -- ++(90:2.5cm);
	\filldraw[shaded] (-72:3cm) .. controls ++(182:1.5cm) and ++(-38:1.5cm) .. (-144:3cm) .. controls ++(2:1.5cm)  and ++(142:1.5cm) .. (-72:3cm);
	\filldraw[shaded] (0:3cm) ++(40:2.5cm)--(0:3cm) .. controls ++(106:1.5cm) and ++(-34:1.5cm) .. (72:3cm) -- ++(30:2.5cm);
	\filldraw[shaded] (0:3cm) ++(-30:2.5cm)--(0:3cm)--++(0:2.5cm);
	\filldraw[shaded] (72:3cm) ++(90:2.5cm) -- (72:3cm) -- ++(60:2.5cm);
	\filldraw[shaded] (144:3cm)++(170:2.5cm) -- (144:3cm) -- ++(150:2.5cm);
	\filldraw[shaded] (144:3cm)++(130:2.5cm) -- (144:3cm) -- ++(110:2.5cm);
%changes here
	\filldraw[shaded] (144:3cm)++(-162:2.5cm) -- (144:3cm) .. controls ++(-2:1.5cm)  and ++(-142:1.5cm) .. (72:3cm) .. controls ++(-74:1.5cm) and ++(146:1.5cm) .. (0:3cm) -- (-144:3cm) -- ++(162:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-170:2.5cm) -- (-144:3cm) -- ++(-140:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-115:2.5cm) -- (-144:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-120:2.5cm) -- (-72:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-60:2.5cm) -- (-72:3cm) -- ++(-30:2.5cm);

	\draw[dashed] (-72:3cm)++(-36:2cm) arc (-36:-216:2cm) -- ++(54:3.5cm) arc(144:-36:2cm) -- ++(-126:3.5cm);

	\node at (0:3cm) [Tbox] (T1) {$T$};
	\node at (72:3cm) [Tbox] (T2) {$T$};
	\node at (144:3cm) [Tbox] (T3) {$T$};
	\node at (-72:3cm) [Tbox] (T4) {$T$};
	\node at (-144:3cm) [Tbox] (T5) {$T$};
\end{tikzpicture}

==> Diagrams/MakeTripleEdge/TripleEdge.tex <==
\begin{tikzpicture}[make triple edge size]

%	\filldraw[shaded] (0:3cm) .. controls ++(-106:1.5cm) and ++(34:1.5cm) .. (-72:3cm) .. controls ++(74:1.5cm)  and ++(-146:1.5cm) .. (0:3cm);
	\filldraw[shaded] (0:3cm) ++(-40:2.5cm) -- (0:3cm) .. controls ++(-106:1.5cm) and ++(34:1.5cm) .. (-72:3cm) -- ++(-30:2.5cm);
	\filldraw[shaded] (72:3cm)++(120:2.5cm) -- (72:3cm) .. controls ++(-182:1.5cm) and ++(38:1.5cm) .. (144:3cm) -- ++(90:2.5cm);
	%changes
	\filldraw[shaded] (-72:3cm) .. controls ++(192:1.5cm) and ++(-48:1.5cm) .. (-144:3cm) .. controls ++(-18:1.5cm)  and ++(162:1.5cm) .. (-72:3cm);
	\filldraw[shaded] (0:3cm) ++(40:2.5cm)--(0:3cm) .. controls ++(106:1.5cm) and ++(-34:1.5cm) .. (72:3cm) -- ++(30:2.5cm);
	\filldraw[shaded] (0:3cm) ++(-15:2.5cm)--(0:3cm)--++(15:2.5cm);
	\filldraw[shaded] (72:3cm) ++(90:2.5cm) -- (72:3cm) -- ++(60:2.5cm);
	\filldraw[shaded] (144:3cm)++(170:2.5cm) -- (144:3cm) -- ++(150:2.5cm);
	\filldraw[shaded] (144:3cm)++(130:2.5cm) -- (144:3cm) -- ++(110:2.5cm);
	%changes
	\filldraw[shaded] (144:3cm)++(-162:2.5cm) -- (144:3cm) .. controls ++(-2:1.5cm)  and ++(-142:1.5cm) .. (72:3cm) .. controls ++(-74:1.5cm) and ++(146:1.5cm) .. (0:3cm) .. controls ++(-146:1.5cm) and ++(74:1.5cm) .. (-72:3cm) .. controls ++(132:1.5cm) and ++(12:1.5cm) .. (-144:3cm) -- ++(162:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-170:2.5cm) -- (-144:3cm) -- ++(-140:2.5cm);
	\filldraw[shaded] (-144:3cm)++(-115:2.5cm) -- (-144:3cm) -- ++(-90:2.5cm);
	\filldraw[shaded] (-72:3cm) ++(-90:2.5cm) --  (-72:3cm) -- ++(-60:2.5cm);

%	\draw[dashed] (-72:3cm)++(-36:2cm) arc (-36:-216:2cm) -- ++(54:3.5cm) arc(144:-36:2cm) -- ++(-126:3.5cm);

	\node at (0:3cm) [Tbox] (T1) {$T$};
	\node at (72:3cm) [Tbox] (T2) {$T$};
	\node at (144:3cm) [Tbox] (T3) {$T$};
	\node at (-72:3cm) [Tbox] (T4) {$T$};
	\node at (-144:3cm) [Tbox] (T5) {$T$};
	
\end{tikzpicture}


==> Diagrams/NRN.tex <==
 \documentclass[12pt]{amsart}
 
  \usepackage[usenames]{color} 
 \usepackage{graphicx}
 \usepackage{tikz} 
 
 \theoremstyle{plain}
 \newtheorem{Theorem}{Theorem}[section]
 \newtheorem{Claim}[Theorem]{Claim}
 \newtheorem{Lemma}[Theorem]{Lemma}
 \newtheorem{Fact}[Theorem]{Fact}

\theoremstyle{definition}
\newtheorem{Definition}{Definition}[section]
 \newtheorem{Example}{Example}
 
 \newcommand{\A}{\mathfrak{A}}
 \newcommand{\F}{\mathcal{F}}
  \newcommand{\f}[1]{f^{(#1)}}
\newcommand{\gen}[1]{\left\langle #1 \right\rangle}
 \newcommand{\ip}[1]{\left\langle #1 \right\rangle}
 \newcommand{\critical}[2]{\text{critical}_{#1}(#2)}
  \newcommand{\norm}[1]{\left\vert #1 \right\vert}
 \newcommand{\Norm}[1]{\left\Vert #1 \right\Vert}
 \newcommand{\notetoself}[1]{\marginpar{\tiny\textcolor{BlueViolet}{ #1}}}
 \newcommand{\proj}[2]{\text{Proj}_{#1}(#2)}
 \newcommand{\T}{\mathfrak{T}}
 \newcommand{\tr}[1]{\text{trace}(#1)}

 \begin{document}
 \input{TikzStyles}

\begin{tikzpicture}[scale=.4]
	\clip (-8,-10.8) rectangle (11.5,8.3);
	
%The regions
	\filldraw[shaded] (0,0)--(0:3cm)--(36:7cm) -- (72:3cm) -- (108:7cm) -- (144:3cm) -- (180:7cm) -- (-144:3cm) -- (-108:7cm) .. controls ++(-30:3cm) and ++(-170:3cm) .. (-36:12cm)--(-36:7cm)--(-72:3cm)--(0,0);

	\draw[unshaded line] (0,0)--(72:3cm);
	\draw[unshaded line] (0,0)--(144:3cm);
	\draw[unshaded line] (0,0)--(-144:3cm);
	\draw[unshaded line] (0:3cm)--(72:3cm) -- (144:3cm)--(-144:3cm)--(-72:3cm);
	\draw[unshaded line] (-72:3cm)--(-108:7cm)--(-36:7cm);
	
	\draw[shaded line] (0:3cm)--(-72:3cm);
	\draw[shaded line] (0:3cm) -- (-36:7cm) .. controls ++(80:3cm) and ++(-80:3cm) .. (36:7cm)--(108:7cm)--(180:7cm)--(-108:7cm);
	\draw[shaded line] (108:7cm) .. controls ++(30:10cm) and ++(60:10cm) .. (-36:12cm) .. controls ++(100:3cm) and ++(-40:6cm) .. (36:7cm);
	\draw[shaded line] (180:7cm) .. controls ++(-90:10cm) and ++(-135:10cm) .. (-36:12cm);					
%highlight the region where the relation's to be applied:
	\draw[dashed] (0:3cm)++(40:1.5cm) arc (40:220:1.5cm) -- ++(2.65,-4.2) arc (-140:40:1.5cm) -- ++(-2.65,4.2);
	
%The T boxes	
	\node at (0,0) [Tbox] {$T$};

	\node at (0:3cm) [Tbox] {$T$};
	\node at (72:3cm) [Tbox] {$T$};
	\node at (144:3cm) [Tbox] {$T$};
	\node at (-144:3cm) [Tbox] {$T$};
	\node at (-72:3cm) [Tbox] {$T$};

	\node at (36:7cm) [Tbox] {$T$};
	\node at (108:7cm) [Tbox] {$T$};
	\node at (180:7cm) [Tbox] {$T$};
	\node at (-108:7cm) [Tbox] {$T$};
	\node at (-36:7cm) [Tbox] {$T$};

	\node at (-36:12cm) [Tbox] {$T$};
\end{tikzpicture}

\begin{tikzpicture}[scale=.4]
%The regions
	\filldraw[shaded] (0,0) -- (0:3cm)--(-36:7cm) ..controls ++(105:3cm) and ++(-105:3cm) .. (36:7cm) -- (72:3cm) -- (108:7cm) -- (144:3cm) -- (180:7cm) -- (-144:3cm) -- (-108:7cm) .. controls ++(-30:3cm) and ++(-170:3cm) .. (-36:12cm)--(-36:7cm) -- (0:3cm) .. controls ++ (-90:1.5cm) and ++(0:1.5cm) .. (-72:3cm)--(0,0);

	\draw[unshaded line] (0,0)--(72:3cm);
	\draw[unshaded line] (0,0)--(144:3cm);
	\draw[unshaded line] (0,0)--(-144:3cm);
	\draw[unshaded line] (0:3cm)--(72:3cm) -- (144:3cm)--(-144:3cm)--(-72:3cm);
	\draw[unshaded line] (-72:3cm)--(-108:7cm)--(-36:7cm);
	
	\draw[shaded line] (0:3cm)--(-72:3cm);
	\draw[shaded line] (-36:7cm) .. controls ++(80:3cm) and ++(-80:3cm) .. (36:7cm)--(108:7cm)--(180:7cm)--(-108:7cm);
	\draw[shaded line] (108:7cm) .. controls ++(30:10cm) and ++(60:10cm) .. (-36:12cm) .. controls ++(100:3cm) and ++(-40:6cm) .. (36:7cm);
	\draw[shaded line] (180:7cm) .. controls ++(-90:10cm) and ++(-135:10cm) .. (-36:12cm);		
		
	\draw[unshaded line] (0:3cm) -- (-36:7cm);
		
%highlight the region where the relation was applied:
	\draw[dashed] (0:3cm)++(40:1.5cm) arc (40:220:1.5cm) -- ++(2.65,-4.2) arc (-140:40:1.5cm) -- ++(-2.65,4.2);

	
%The T boxes	
	\node at (0,0) [Tbox] {$T$};

	\node at (0:3cm) [Tbox] {$T$};
	\node at (72:3cm) [Tbox] {$T$};
	\node at (144:3cm) [Tbox] {$T$};
	\node at (-144:3cm) [Tbox] {$T$};
	\node at (-72:3cm) [Tbox] {$T$};

	\node at (36:7cm) [Tbox] {$T$};
	\node at (108:7cm) [Tbox] {$T$};
	\node at (180:7cm) [Tbox] {$T$};
	\node at (-108:7cm) [Tbox] {$T$};
	\node at (-36:7cm) [Tbox] {$T$};

	\node at (-36:12cm) [Tbox] {$T$};
\end{tikzpicture}

\end{document}


==> Diagrams/QuadRelns/4.tex <==
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
	\filldraw[shaded] (0,3) -- +(22:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(157:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-22:4cm) -- +(-67:4cm) -- (0,-3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-157:4cm) -- (0,-3);

	\draw [ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
	\node at (-3,0) [right] {$\star$};
\end{tikzpicture} \, ,
\, 
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) ++(22:4cm) -- (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) -- ++(-22:4cm);
	\filldraw[shaded] (0,3) ++(157:4cm) -- (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) -- ++(-157:4cm);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-67:4cm) -- (0,-3);

	\draw[ ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.135) [above left=-.7mm] {$\star$};
	\node at (T2.125) [above left] {$\star$};
	\draw (0,3) ++(135:3cm) node [below right=-.7mm] {$\star$};
\end{tikzpicture}
\in
\operatorname{span}\{ TL_4, T \},

==> Diagrams/QuadRelns/4explicit.tex <==
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
	\filldraw[shaded] (0,3) -- +(22:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(157:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-22:4cm) -- +(-67:4cm) -- (0,-3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-157:4cm) -- (0,-3);

	\draw [ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
	\node at (-3,3) [right] {$\star$};
\end{tikzpicture} \, ,
\, 
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) ++(22:4cm) -- (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) -- ++(-22:4cm);
	\filldraw[shaded] (0,3) ++(157:4cm) -- (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) -- ++(-157:4cm);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-67:4cm) -- (0,-3);

	\draw[ ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.135) [above left=-.7mm] {$\star$};
	\node at (T2.125) [above left] {$\star$};
	\draw (0,3) ++(135:3cm) node [below right=-.7mm] {$\star$};
\end{tikzpicture}
\in
\operatorname{span}\{ TL_4; T \},

==> Diagrams/QuadRelns/5.tex <==
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,-3)++(22:4cm) -- (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3) -- ++(-22:4cm);
	\filldraw[shaded] (0,3) -- +(22:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(157:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-22:4cm) -- +(-67:4cm) -- (0,-3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-157:4cm) -- (0,-3);

	\draw [ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
	\node at (-3,3) [right] {$\star$};
\end{tikzpicture}
\, , \,
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) ++(22:4cm) -- (0,3) -- ++(-22:4cm);
	\filldraw[shaded] (0,-3) ++(22:4cm) -- (0,-3) -- ++(-22:4cm);
	\filldraw[shaded] (0,3) ++(157:4cm) -- (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) -- ++(-157:4cm);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-67:4cm) -- (0,-3);

	\draw[ ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.135) [above left=-.7mm] {$\star$};
	\node at (T2.125) [above left] {$\star$};
	\draw (0,3) ++(135:3cm) node [below right=-.7mm] {$\star$};
\end{tikzpicture}
\in
\operatorname{span} \{
TL_5, ATL_5(T)
\},

==> Diagrams/QuadRelns/5explicit.tex <==
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,-3)++(22:4cm) -- (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3) -- ++(-22:4cm);
	\filldraw[shaded] (0,3) -- +(22:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(157:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-22:4cm) -- +(-67:4cm) -- (0,-3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-157:4cm) -- (0,-3);
	\draw [ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
	\node at (-3,3) [right] {$\star$};
\end{tikzpicture}
\in
\operatorname{span} \{
TL_5;
\begin{tikzpicture}[ATLsix]
	\clip (0,0) circle (5cm);
	\draw[shaded] (162:6cm) -- (162:5cm) .. controls (162:3cm) and (126:3cm) .. (126:5cm) -- (126:6cm);
	\draw[shaded] (0,0) -- (90:6cm)--(54:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-18:6cm)--(18:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-90:6cm)--(-54:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-162:6cm)--(-126:6cm)--(0,0);
	\node at (0,0) [Tbox] (T) {$T$};
	\node at (T.180) [left] {$\star$};
	\node at (180:5cm) [right] {$\star$};
	\draw [ultra thick] (0,0) circle (5cm);
\end{tikzpicture}
\; , \;
\begin{tikzpicture}[ATLsix]
	\clip (0,0) circle (5cm);
	\draw[shaded] (0,0)--(162:6cm) -- (126:6cm) -- (126:5cm) .. controls (126:3cm) and (90:3cm) .. (90:5cm) -- (90:6cm) -- (54:6cm) --(0,0);
	\draw[shaded] (0,0) -- (-18:6cm)--(18:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-90:6cm)--(-54:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-162:6cm)--(-126:6cm)--(0,0);
	\node at (0,0) [Tbox] (T) {$T$};
	\node at (T.180) [left] {$\star$};
	\node at (180:5cm) [right] {$\star$};
	\draw [ultra thick] (0,0) circle (5cm);
\end{tikzpicture}
\; , \ldots ,
\begin{tikzpicture}[ATLsix, rotate=72]
	\clip (0,0) circle (5cm);
	\draw[shaded] (0,0)--(162:6cm) -- (126:6cm) -- (126:5cm) .. controls (126:3cm) and (90:3cm) .. (90:5cm) -- (90:6cm) -- (54:6cm) --(0,0);
	\draw[shaded] (0,0) -- (-18:6cm)--(18:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-90:6cm)--(-54:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-162:6cm)--(-126:6cm)--(0,0);
	\node at (0,0) [Tbox] (T) {$T$};
	\node at (T.-108) [below] {$\star$};
	\node at (108:5cm) [right] {$\star$};
	\draw [ultra thick] (0,0) circle (5cm);
\end{tikzpicture}
\},

==> Diagrams/QuadRelns/5simplified.tex <==
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,-3)++(22:4cm) -- (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3) -- ++(-22:4cm);
	\filldraw[shaded] (0,3) -- +(22:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(157:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-22:4cm) -- +(-67:4cm) -- (0,-3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-157:4cm) -- (0,-3);
	\draw [ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
	\node at (-3,0) [right] {$\star$};
\end{tikzpicture}
\in
\operatorname{span} \{
TL_5, ATL_5(T)
\},

==> Diagrams/QuadRelns/6.tex <==
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:3cm) and ++(170:3cm) .. (4,.3)--(4,-.3) .. controls ++(-170:3cm) and ++(67:3cm) .. (0,-3);
	\filldraw[shaded] (0,3) ++(22:4cm) -- (0,3) -- ++(-22:4cm);
	\filldraw[shaded] (0,-3) ++(22:4cm) -- (0,-3) -- ++(-22:4cm);
	\filldraw[shaded] (0,3) ++(167:4cm) -- (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) -- ++(-167:4cm);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-67:4cm) -- (0,-3);

	\draw[ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.135) [above left=-.7mm] {$\star$};
	\node at (T2.125) [above left] {$\star$};
	\draw (0,3) ++(135:3cm) node [below right=-.7mm] {$\star$};
\end{tikzpicture}
\in
\operatorname{span}
\{
TL_6 , ATL_6(T),N
\}

==> Diagrams/QuadRelns/6explicit.tex <==
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3) .. controls ++(-67:3cm) and ++(170:3cm) .. (4,.3)--(4,-.3) .. controls ++(-170:3cm) and ++(67:3cm) .. (0,-3);
	\filldraw[shaded] (0,3) ++(22:4cm) -- (0,3) -- ++(-22:4cm);
	\filldraw[shaded] (0,-3) ++(22:4cm) -- (0,-3) -- ++(-22:4cm);
	\filldraw[shaded] (0,3) ++(167:4cm) -- (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) -- ++(-167:4cm);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-67:4cm) -- (0,-3);

	\draw[ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.135) [above left=-.7mm] {$\star$};
	\node at (T2.125) [above left] {$\star$};
	\draw (0,3) ++(135:3cm) node [below right=-.7mm] {$\star$};
\end{tikzpicture}
\in
\operatorname{span}
\{ TL_6;
\begin{tikzpicture}[ATLsix]
	\clip (0,0) circle (5cm);
	
	\begin{pgfonlayer}{background} 
		\fill[shaded] (0,0) circle (5cm);
	\end{pgfonlayer} 
	
	\begin{scope}[rotate=30]
		\draw[unshaded] (165:5cm) .. controls (165:3cm) and (75:3cm) .. (75:5cm) arc (75:105:5cm) .. controls (105:3cm) and (135:3cm) .. (135:5cm) arc (135:165:5cm);

		\draw[unshaded] (0,0) -- (45:6cm)--(15:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-45:6cm)--(-15:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-105:6cm)--(-75:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-165:6cm)--(-135:6cm)--(0,0);
	\end{scope}

	\node at (0,0) [Tbox] (T) {$T$};
	\node at (T.-70) [below right] {$\star$};
	\node at (180:5cm) [right] {$\star$};
	
	\draw [ultra thick] (0,0) circle (5cm);
\end{tikzpicture}
\, , \,
\begin{tikzpicture}[ATLsix]
	\clip (0,0) circle (5cm);
	
	\begin{pgfonlayer}{background} 
		\fill[shaded] (0,0) circle (5cm);
	\end{pgfonlayer} 
	
	\begin{scope}[rotate=-30]
		\draw[unshaded] (165:5cm) .. controls (165:3cm) and (135:3cm) .. (135:5cm) arc (135:165:5cm);
		\draw[unshaded] (105:5cm) .. controls (105:3cm) and (75:3cm) .. (75:5cm) arc (75:105:5cm);

		\draw[unshaded] (0,0) -- (45:6cm)--(15:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-45:6cm)--(-15:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-105:6cm)--(-75:6cm)--(0,0);
		\draw[unshaded] (0,0) -- (-165:6cm)--(-135:6cm)--(0,0);
	\end{scope}

	\node at (0,0) [Tbox] (T) {$T$};
	\node at (T.180) [left] {$\star$};
	\node at (180:5cm) [right] {$\star$};
	
	\draw [ultra thick] (0,0) circle (5cm);
\end{tikzpicture}
\; , \;
\begin{tikzpicture}[ATLsix]
	\clip (0,0) circle (5cm);
	
	\draw[shaded] (165:5cm) .. controls (165:3cm) and (135:3cm) .. (135:5cm) arc (135:165:5cm);
	\draw[shaded] (-15:5cm) .. controls (-15:3cm) and (-45:3cm) .. (-45:5cm) arc (-45:-15:5cm);

	\draw[shaded] (0,0) -- (45:6cm)--(15:6cm)--(0,0);
	\draw[shaded] (0,0) -- (75:6cm)--(105:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-105:6cm)--(-75:6cm)--(0,0);
	\draw[shaded] (0,0) -- (-165:6cm)--(-135:6cm)--(0,0);

	\node at (0,0) [Tbox] (T) {$T$};
	\node at (T.180) [left] {$\star$};
	\node at (180:5cm) [right] {$\star$};
	
	\draw [ultra thick] (0,0) circle (5cm);
\end{tikzpicture}
\; , \ldots ; \;
\input{../Diagrams/QuadRelns/New} \,
\}

==> Diagrams/QuadRelns/6withN.tex <==
\begin{tikzpicture}[quadratic]
	%rotation annulus
	\clip (5,3) arc (0:180:5cm) -- (-5,-3) arc (-180:0:5cm) -- (5,3);
	\begin{scope}[shift={(0,3)}]
	\filldraw[shaded] (0,0) -- (22:3cm) .. controls ++(22:1cm) and ++(-112:1cm) .. (67:5cm) arc (67:112:5cm) .. controls ++(-67:1cm) and ++(67:1cm) .. (67:3cm) -- (0,0);
	\filldraw[shaded] (0,0) -- (112:3cm) .. controls ++(112:1cm) and ++(-22:1cm) .. (157:5cm) -- (157:6cm) arc (157:202:6cm) -- (202:5cm) .. controls ++(22:1cm) and ++(157:1cm) .. (157:3cm) -- (0,0);
	\filldraw[shaded] (0,-2.5) -- (0,0) -- (-157:3.2cm) .. controls ++(-157:1cm) and ++(-22:1cm) .. (-5,-3.9) -- (-5,-6);
	\filldraw[shaded] (0,-2.5) --(0,0) -- (-22:3.2cm) .. controls ++(-22:1cm) and ++(22:1cm) .. (22:5cm) -- (22:6cm) arc (22:-5:6cm);
	\end{scope}
	
	\begin{scope}[shift={(0,-3)},rotate=180]
	\filldraw[shaded] (0,0) -- (23:3cm) .. controls ++(23:1cm) and ++(-112:1cm) .. (68:5cm) arc (68:113:5cm) .. controls ++(-68:1cm) and ++(68:1cm) .. (68:3cm) -- (0,0);
	\filldraw[shaded] (0,0) -- (113:3cm) .. controls ++(113:1cm) and ++(-22:1cm) .. (157:5cm) -- (158:6cm) arc (158:203:6cm) -- (203:5cm) .. controls ++(22:1cm) and ++(157:1cm) .. (158:3cm) -- (0,0);
	\filldraw[shaded] (0,-2.2) -- (0,0) -- (-158:3.2cm) .. controls ++(-157:1cm) and ++(-22:1cm) .. (-5,-3.9) -- (-5,-6);
	\filldraw[shaded] (0,-2.5) --(0,0) -- (-23:3.2cm) .. controls ++(-22:1cm) and ++(22:1cm) .. (23:5cm) -- (23:6cm) arc (23:-5:6cm);
	\end{scope}
	
	\node at (-5,0) [right] {$\star$};
	\draw [ultra thick] (5,3) arc (0:180:5cm) -- (-5,-3) arc (-180:0:5cm) -- (5,3);
	
	%cut out middle
	\filldraw[white] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	
	%inner portion	
	\begin{scope}
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3)++(-157:4cm) -- (0,3) .. controls ++(-112:2cm) and ++(112:2cm) .. (0,-3) -- ++(157:4cm);
	\filldraw[shaded] (0,-3)++(22:4cm) -- (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3) -- ++(-22:4cm);
	\filldraw[shaded] (0,3) -- +(22:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(157:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-22:4cm) -- +(-67:4cm) -- (0,-3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-157:4cm) -- (0,-3);
	\draw [dashed] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.90) [above] {$\star$};
\end{scope}
\end{tikzpicture}
\in
\operatorname{span}
\{
TL_6 , ATL_6(T),
\input{Diagrams/QuadRelns/NewNew}
\}

==> Diagrams/QuadRelns/New.tex <==
\begin{tikzpicture}[quadratic]
	\clip(3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3)++(-22:4cm)-- (0,3) .. controls ++(-67:3cm) and ++(170:3cm) .. (4,.3);
	\filldraw[shaded] (0,-3)++(22:4cm)-- (0,-3) .. controls ++(67:3cm) and ++(-170:3cm) .. (4,-.3);
	\filldraw[shaded] (0,3) -- +(22:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(157:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-22:4cm) -- +(-67:4cm) -- (0,-3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-157:4cm) -- (0,-3);

	\draw[ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
	\node at (-3,3) [right] {$\star$};
\end{tikzpicture}

==> Diagrams/QuadRelns/NewNew.tex <==
\begin{tikzpicture}[quadratic]
	\clip (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\filldraw[shaded] (0,3) .. controls ++(-67:2cm) and ++(67:2cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) -- +(22:4cm) -- +(-22:4cm) -- (0,3);
	\filldraw[shaded] (0,3) -- +(112:4cm) -- +(67:4cm) -- (0,3);
	\filldraw[shaded] (0,3) -- +(157:4cm) -- +(-157:4cm) -- (0,3);
	\filldraw[shaded] (0,-3) -- +(-112:4cm) -- +(-67:4cm) -- (0,-3);
	\filldraw[shaded] (0,-3) -- +(157:4cm) -- +(-157:4cm) -- (0,-3);
	\filldraw[shaded] (0,-3) -- +(22:4cm) -- +(-22:4cm) -- (0,-3);
	\draw [ultra thick] (3,3) arc (0:180:3cm) -- (-3,-3) arc (-180:0:3cm) -- (3,3);
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.-145) [below left] {$\star$};
	\node at (T2.145) [above left] {$\star$};
	\node at (-3,0) [right] {$\star$};
\end{tikzpicture}

==> Diagrams/SampleTangle.tex <==
\begin{tikzpicture}[scale=.7]
	\clip (0,0) circle (3cm);
	
	\begin{scope}[shift=(10:1cm)]	
		\draw[shaded] (0,0)--(0:6cm)--(90:6cm)--(0,0);	
		\draw[shaded] (0,0) .. controls ++(180:2cm) and ++(-90:2cm) .. (0,0);
	\end{scope}
	
	\draw[shaded] (-150:1cm) -- (120:4cm) -- (180:4cm) -- (-150:1cm);
	\draw[shaded] (-150:1cm) -- (-120:4cm) -- (-60:4cm) -- (-150:1cm);
	
	\begin{scope}[shift=(10:1cm)]	
		\node at (0,0) [Tbox, inner sep=2mm] {};
		\node at (90:1.5cm) [Tbox, inner sep=2mm] {};
		\node at (-45:.7cm) {$\star$};
		\node at (120:1.6cm) {$\star$};
	\end{scope}
	\node at (-150:1cm) [Tbox, inner sep=2mm] {};
	\node at (-120:1.6cm) {$\star$};
	\node at (-30:2.7cm) {$\star$};
	
	\draw[very thick] (0,0) circle (3cm);
\end{tikzpicture}

==> Diagrams/SampleTangleAndDual.tex <==
\begin{tikzpicture}[scale=.8, baseline]
	\filldraw[shaded] (45:3cm) -- (45:2cm)..controls ++(-135:1cm) and ++(-45:1cm)..(135:2cm)--(135:3cm) arc (135:105:3cm) -- (105:2cm) .. controls ++(-75:1cm) and ++(-105:1cm) .. (75:2cm) -- (75:3cm) arc (75:45:3cm);
	\filldraw[shaded] (-15:3cm) arc (-15:15:3cm) -- (0,0) -- (-15:3cm);
	\filldraw[shaded] (-75:3cm) arc (-75:-45:3cm) -- (0,0) -- (-75:3cm);
	\filldraw[shaded] (-135:3cm) arc (-135:-105:3cm) -- (0,0) -- (-135:3cm);
	\filldraw[shaded] (-195:3cm) arc (-195:-165:3cm) -- (0,0) -- (-195:3cm);
	
	\draw [thick] (0,0) circle (3cm);

	\draw (0,0) node (T) [Tbox] {$T$}; 
	\node at (T.135) [above left=-1mm] {$\star$};
	\node at (150:2.75cm) {$\star$};
\end{tikzpicture} 
\; , \;
\begin{tikzpicture}[scale=.8, baseline]
	\filldraw[shaded] (45:3cm) -- (45:1.5cm)..controls ++(-135:.5cm) and ++(-45:.5cm)..(135:1.5cm)--(135:3cm) arc (135:105:3cm) -- (105:1.5cm) .. controls ++(-75:.5cm) and ++(-105:.5cm) .. (75:1.5cm) -- (75:3cm) arc (75:45:3cm);
	\filldraw[shaded] (-15:3cm) arc (-15:15:3cm) -- (0,0) -- (-15:3cm);
	\filldraw[shaded] (-75:3cm) arc (-75:-45:3cm) -- (0,0) -- (-75:3cm);
	\filldraw[shaded] (-135:3cm) arc (-135:-105:3cm) -- (0,0) -- (-135:3cm);
	\filldraw[shaded] (-195:3cm) arc (-195:-165:3cm) -- (0,0) -- (-195:3cm);

	\filldraw[unshaded, thick] (80:1.5cm) --(80:2.5cm) arc (80:-260:2.5cm) -- (-260:1.5cm) arc (-260:80:1.5cm);
	
	\draw [thick] (0,0) circle (3cm);

	\draw (0,0) node (T) [Tbox] {$T$}; 
	\node at (T.135) [above left=-1mm] {$\star$};
	\node at (-90:2cm) {$f^{(12)}$};
	\node at (150:2.75cm) {$\star$};
\end{tikzpicture} 

==> Diagrams/TLEG.tex <==
$$
\begin{tikzpicture}[TLEG]
	\filldraw[shaded] (90:3cm) -- (-90:3cm) arc (-90:90:3cm);
	\filldraw[unshaded] (0:1cm) circle (.5cm);
	\filldraw[shaded] (180:1cm) circle (.5cm);
	\node[Tbox,inner sep=3.5mm] at (0,0) {};
	\draw[thick] (0,0) circle (3cm);
	\node at (120:1.3cm) {$\star$};
	\node at (120:3.3cm) {$\star$};
\end{tikzpicture}
\circ
\begin{tikzpicture}[TLEG]
	\filldraw[shaded]  (0,1) arc (90:30:1cm) arc (90:270:5mm) arc (-30:-90:1cm) -- cycle; 
	\filldraw[shaded]  (-1,0) arc (180:210:1cm) arc (-90:90:5mm) arc (150:180:1cm);
	\draw[thick] (0,0) circle (1cm);
	\node at (120:1.3cm) {$\star$};
\end{tikzpicture}
=
\begin{tikzpicture}[TLEG]
	\filldraw[shaded] (90:3cm) -- (-90:3cm) arc (-90:90:3cm);
	\filldraw[unshaded] (0:1cm) circle (.5cm);
	\filldraw[shaded] (180:1cm) circle (.5cm);
	\draw[thick] (0,0) circle (3cm);
	\node at (120:3.3cm) {$\star$};
\end{tikzpicture}
=\delta^2
\begin{tikzpicture}[TLEG]
	\draw[thick]  (-3,0)arc (180:-180: 3cm);
	\filldraw[shaded]  (0,3)--(0,-3) arc (-90:90:3cm);
	\node at (120:3.3cm) {$\star$};
\end{tikzpicture}
$$

==> Diagrams/TLTwelve/EightThrough/Eight.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {4,...,9} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\draw (1,-2) -- (3,2);
	\draw (10,-2) -- (12,2);
	\draw (10cm ,2cm) arc (-180:0:.5cm);
	\draw (11cm,-2cm) arc (180:0:.5cm);	
	\draw (1cm ,2cm) arc (-180:0:.5cm);
	\draw (2cm,-2cm) arc (180:0:.5cm);	
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,yscale=-1]	 
	\foreach \x in {4,...,9} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\draw (1,-2) -- (3,2);
	\draw (10,-2) -- (12,2);
	\draw (10cm ,2cm) arc (-180:0:.5cm);
	\draw (11cm,-2cm) arc (180:0:.5cm);	
	\draw (1cm ,2cm) arc (-180:0:.5cm);
	\draw (2cm,-2cm) arc (180:0:.5cm);	
\end{tikzpicture}

==> Diagrams/TLTwelve/EightThrough/Five.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {1,...,7} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\draw (12cm,-2cm)--(12cm,2cm);
	\begin{scope}[yscale=.8]
		\draw (1cm,-2.5cm) arc (180:0:.5cm);
		\draw (10cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,yscale=-1]	 
	\foreach \x in {1,...,7} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\draw (12cm,-2cm)--(12cm,2cm);
	\begin{scope}[yscale=.8]
		\draw (1cm,-2.5cm) arc (180:0:.5cm);
		\draw (10cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {1,...,7} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\draw (12cm,-2cm)--(12cm,2cm);
	\begin{scope}[yscale=.8]
		\draw (1cm,-2.5cm) arc (180:0:.5cm);
		\draw (10cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,scale=-1]	 
	\foreach \x in {1,...,7} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\draw (12cm,-2cm)--(12cm,2cm);
	\begin{scope}[yscale=.8]
		\draw (1cm,-2.5cm) arc (180:0:.5cm);
		\draw (10cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}

==> Diagrams/TLTwelve/EightThrough/Four.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {2,...,8} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\draw (1cm,-2cm)--(5cm,2cm);
	\begin{scope}[yscale=.8]
		\draw (2cm,-2.5cm) arc (180:0:.5cm);
		\draw (11cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,yscale=-1]	 
	\foreach \x in {2,...,8} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\draw (1cm,-2cm)--(5cm,2cm);
	\begin{scope}[yscale=.8]
		\draw (2cm,-2.5cm) arc (180:0:.5cm);
		\draw (11cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {2,...,8} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\draw (1cm,-2cm)--(5cm,2cm);
	\begin{scope}[yscale=.8]
		\draw (2cm,-2.5cm) arc (180:0:.5cm);
		\draw (11cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,scale=-1]	 
	\foreach \x in {2,...,8} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\draw (1cm,-2cm)--(5cm,2cm);
	\begin{scope}[yscale=.8]
		\draw (2cm,-2.5cm) arc (180:0:.5cm);
		\draw (11cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}

==> Diagrams/TLTwelve/EightThrough/Nine.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {3,...,9} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\draw (12cm,-2cm)--(12cm,2cm);
	\draw (10cm ,2cm) arc (-180:0:.5cm);
	\draw (10cm,-2cm) arc (180:0:.5cm);	
	\draw (1cm ,2cm) arc (-180:0:.5cm);
	\draw (1cm,-2cm) arc (180:0:.5cm);	
\end{tikzpicture}
,
\begin{tikzpicture}[TL12, xscale=-1]	 
	\foreach \x in {3,...,9} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\draw (12cm,-2cm)--(12cm,2cm);
	\draw (10cm ,2cm) arc (-180:0:.5cm);
	\draw (10cm,-2cm) arc (180:0:.5cm);	
	\draw (1cm ,2cm) arc (-180:0:.5cm);
	\draw (1cm,-2cm) arc (180:0:.5cm);	
\end{tikzpicture}

==> Diagrams/TLTwelve/EightThrough/One.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {1,...,8} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\begin{scope}[yscale=.8]
		\draw (9cm,-2.5cm) arc (180:0:1.5cm);
		\draw (10cm,-2.5cm) arc (180:0:.5cm);
		\draw (9cm,2.5cm) arc (-180:0:1.5cm);
		\draw (10cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {1,...,8} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\begin{scope}[yscale=.8]
		\draw (9cm,-2.5cm) arc (180:0:1.5cm);
		\draw (10cm,-2.5cm) arc (180:0:.5cm);
		\draw (9cm,2.5cm) arc (-180:0:1.5cm);
		\draw (10cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}

==> Diagrams/TLTwelve/EightThrough/Seven.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {4,...,10} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\draw (1,-2) -- (3,2);
	\draw (11cm ,2cm) arc (-180:0:.5cm);
	\draw (11cm,-2cm) arc (180:0:.5cm);	
	\draw (1cm ,2cm) arc (-180:0:.5cm);
	\draw (2cm,-2cm) arc (180:0:.5cm);	
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,yscale=-1]	 
	\foreach \x in {4,...,10} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\draw (1,-2) -- (3,2);
	\draw (11cm ,2cm) arc (-180:0:.5cm);
	\draw (11cm,-2cm) arc (180:0:.5cm);	
	\draw (1cm ,2cm) arc (-180:0:.5cm);
	\draw (2cm,-2cm) arc (180:0:.5cm);	
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {4,...,10} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\draw (1,-2) -- (3,2);
	\draw (11cm ,2cm) arc (-180:0:.5cm);
	\draw (11cm,-2cm) arc (180:0:.5cm);	
	\draw (1cm ,2cm) arc (-180:0:.5cm);
	\draw (2cm,-2cm) arc (180:0:.5cm);	
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,scale=-1]	 
	\foreach \x in {4,...,10} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\draw (1,-2) -- (3,2);
	\draw (11cm ,2cm) arc (-180:0:.5cm);
	\draw (11cm,-2cm) arc (180:0:.5cm);	
	\draw (1cm ,2cm) arc (-180:0:.5cm);
	\draw (2cm,-2cm) arc (180:0:.5cm);	
\end{tikzpicture}

==> Diagrams/TLTwelve/EightThrough/Six.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {3,...,10} 
		\draw (\x cm , -2cm)--(\x cm, 2cm);
	\draw (11cm ,2cm) arc (-180:0:.5cm);
	\draw (11cm,-2cm) arc (180:0:.5cm);	
	\draw (1cm ,2cm) arc (-180:0:.5cm);
	\draw (1cm,-2cm) arc (180:0:.5cm);	
\end{tikzpicture}

==> Diagrams/TLTwelve/EightThrough/Three.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {1,...,8} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\begin{scope}[yscale=.8]
		\draw (1cm,-2.5cm) arc (180:0:.5cm);
		\draw (11cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,yscale=-1]	 
	\foreach \x in {1,...,8} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\begin{scope}[yscale=.8]
		\draw (1cm,-2.5cm) arc (180:0:.5cm);
		\draw (11cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {1,...,8} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\begin{scope}[yscale=.8]
		\draw (1cm,-2.5cm) arc (180:0:.5cm);
		\draw (11cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,scale=-1]	 
	\foreach \x in {1,...,8} 
		\draw (\x cm + 2cm, -2cm)--(\x cm + 4cm, 2cm);
	\begin{scope}[yscale=.8]
		\draw (1cm,-2.5cm) arc (180:0:.5cm);
		\draw (11cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}

==> Diagrams/TLTwelve/EightThrough/Two.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {1,...,8} 
		\draw (\x cm , -2cm)--(\x cm + 4cm, 2cm);
	\begin{scope}[yscale=.8]
		\draw (9cm,-2.5cm) arc (180:0:1.5cm);
		\draw (10cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {1,...,8} 
		\draw (\x cm , -2cm)--(\x cm + 4cm, 2cm);
	\begin{scope}[yscale=.8]
		\draw (9cm,-2.5cm) arc (180:0:1.5cm);
		\draw (10cm,-2.5cm) arc (180:0:.5cm);
		\draw (1cm,2.5cm) arc (-180:0:1.5cm);
		\draw (2cm,2.5cm) arc (-180:0:.5cm);
	\end{scope}
\end{tikzpicture}

==> Diagrams/TLTwelve/TenThrough/Five.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {2,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm + 2cm,1.5cm);
	\draw (2cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (12cm,1.5cm);
	\draw (1cm,-1.5cm) -- (1cm,1.5cm);
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {2,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm + 2cm,1.5cm);
	\draw (2cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (12cm,1.5cm);
	\draw (1cm,-1.5cm) -- (1cm,1.5cm);
\end{tikzpicture}


==> Diagrams/TLTwelve/TenThrough/Four.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {1,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm + 2cm,1.5cm);
	\draw (1cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (12cm,1.5cm);
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,yscale=-1]	 
	\foreach \x in {1,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm + 2cm,1.5cm);
	\draw (1cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (12cm,1.5cm);
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {1,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm + 2cm,1.5cm);
	\draw (1cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (12cm,1.5cm);
\end{tikzpicture}
,
\begin{tikzpicture}[TL12, scale=-1]	 
	\foreach \x in {1,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm + 2cm,1.5cm);
	\draw (1cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (12cm,1.5cm);
\end{tikzpicture}

==> Diagrams/TLTwelve/TenThrough/One.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {1,...,10} 
		\draw (\x cm , -1.5cm)--(\x cm, 1.5cm);
	\draw (11cm ,1.5cm) arc (-180:0:.5cm);
	\draw (11cm,-1.5cm) arc (180:0:.5cm);	
\end{tikzpicture}
,
\begin{tikzpicture}[TL12]	 
	\foreach \x in {3,...,12} 
		\draw (\x cm , -1.5cm)--(\x cm, 1.5cm);
	\draw (1cm,1.5cm) arc (-180:0:.5cm);
	\draw (1cm,-1.5cm) arc (180:0:.5cm);	
\end{tikzpicture}

==> Diagrams/TLTwelve/TenThrough/Three.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {1,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm,1.5cm);
	\draw (10cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (12cm,1.5cm);
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {1,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm,1.5cm);
	\draw (10cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (12cm,1.5cm);
\end{tikzpicture}

==> Diagrams/TLTwelve/TenThrough/Two.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {1,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm,1.5cm);
	\draw (11cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (10cm,1.5cm);
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,yscale=-1]	 
	\foreach \x in {1,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm,1.5cm);
	\draw (11cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (10cm,1.5cm);
\end{tikzpicture}
,
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {1,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm,1.5cm);
	\draw (11cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (10cm,1.5cm);
\end{tikzpicture}
,
\begin{tikzpicture}[TL12, scale=-1]	 
	\foreach \x in {1,...,9} 
		\draw (\x cm , -1.5cm)--(\x cm,1.5cm);
	\draw (11cm ,1.5cm) arc (-180:0:.5cm);
	\draw (10cm,-1.5cm) arc (180:0:.5cm);	
	\draw (12cm,-1.5cm) -- (10cm,1.5cm);
\end{tikzpicture}

==> Diagrams/TLTwelve/TwelveThrough/One.tex <==
\begin{tikzpicture}[TL12]	 
	\foreach \x in {1,...,12} \draw (\x cm , -1.5cm)--(\x cm, 1.5cm);
\end{tikzpicture}

==> Diagrams/TLsix/FiveReflect.tex <==
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {2,...,4} \draw (\x cm , -1.5cm)--(\x cm + 2cm, 1.5cm);
	\draw (1cm,1.5cm)--(1cm,-1.5cm);
	\draw (2cm,1.5cm) arc (-180:0:.5cm);
	\draw (5cm,-1.5cm) arc (180:0:.5cm);
\end{tikzpicture}

==> Diagrams/TLsix/SixReflect.tex <==
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {3,...,4} \draw (\x cm , -1.5cm)--(\x cm + 2cm, 1.5cm);
	\draw (2cm,1.5cm) arc (-180:0:.5cm);
	\draw (1cm,1.5cm) arc (-180:0:1.5cm);
	\draw (5cm,-1.5cm) arc (180:0:.5cm);
	\draw (1cm,-1.5cm) arc (180:0:.5cm);
\end{tikzpicture}

==> Diagrams/TLsix/ThreeReflect.tex <==
\begin{tikzpicture}[TL12,xscale=-1]	 
	\foreach \x in {4,...,6} \draw (\x cm , -1.5cm)--(\x cm, 1.5cm);
	\draw (2cm,1.5cm) arc (-180:0:.5cm);
	\draw (1cm,1.5cm) -- (3cm,-1.5cm);
	\draw (1cm,-1.5cm) arc (180:0:.5cm);
\end{tikzpicture}

==> Diagrams/Traces/TT.tex <==
\begin{tikzpicture}[traces]

\clip (-3.5,-11) rectangle (7,11);

	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(22:3cm) and ++(90:4cm) .. (3,0) .. controls ++(-90:4cm) and ++(-22:3cm) .. (0,-3) .. controls ++(-67:6cm) and ++(-90:5cm) .. (4,0) .. controls ++(90:5cm) and ++(67:6cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(112:4cm) and ++(90:15cm) .. (5,0) .. controls ++(-90:15cm) and ++(-112:4cm) .. (0,-3) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,0) .. controls ++(90:20cm) and ++(157:7cm) .. (0,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
\end{tikzpicture}


==> Diagrams/Traces/TTT.tex <==
\begin{tikzpicture}[traces]
\begin{scope}[yshift=-3cm]
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);

\clip (-3.5,-10) rectangle (7,16);

\begin{scope}[yshift=6cm]
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
\end{scope}
	
	\filldraw[shaded] (0,9) .. controls ++(22:3cm) and ++(90:4cm) .. (3,3) .. controls ++(-90:4cm) and ++(-22:3cm) .. (0,-3) .. controls ++(-67:6cm) and ++(-90:5cm) .. (4,3) .. controls ++(90:5cm) and ++(67:6cm) .. (0,9);
	\filldraw[shaded] (0,9) .. controls ++(112:4cm) and ++(90:15cm) .. (5,3) .. controls ++(-90:15cm) and ++(-112:4cm) .. (0,-3) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,3) .. controls ++(90:20cm) and ++(157:7cm) .. (0,9);
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,9) [Tbox] (T3) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
	\node at (T3.180) [left] {$\star$};
\end{scope}
\end{tikzpicture}


==> Diagrams/Traces/TTTT.tex <==
\begin{tikzpicture}[traces]
\begin{scope}[yshift=-6cm]
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
	
	\clip (-3.5,-8) rectangle (7,20);

\begin{scope}[yshift=6cm]
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
\end{scope}

\begin{scope}[yshift=12cm]
	\filldraw[shaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[shaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
\end{scope}
	
	\filldraw[shaded] (0,15) .. controls ++(22:3cm) and ++(90:4cm) .. (3,6) .. controls ++(-90:4cm) and ++(-22:3cm) .. (0,-3) .. controls ++(-67:6cm) and ++(-90:5cm) .. (4,6) .. controls ++(90:5cm) and ++(67:6cm) .. (0,15);
	\filldraw[shaded] (0,15) .. controls ++(112:4cm) and ++(90:15cm) .. (5,6) .. controls ++(-90:15cm) and ++(-112:4cm) .. (0,-3) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,6) .. controls ++(90:20cm) and ++(157:7cm) .. (0,15);
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,9) [Tbox] (T3) {$T$};
	\node at (0,15) [Tbox] (T4) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
	\node at (T3.180) [left] {$\star$};
	\node at (T4.180) [left] {$\star$};
\end{scope}
\end{tikzpicture}

==> Diagrams/Traces/twistTT.tex <==
\begin{tikzpicture}[scale=.5,baseline]
\begin{pgfonlayer}{background} 
	\fill[shaded] (-3,-11) rectangle (7,11);
\end{pgfonlayer} 

\begin{scope}
	\filldraw[fill=white] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[fill=white] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
	\filldraw[fill=white] (0,3) .. controls ++(22:3cm) and ++(90:4cm) .. (3,0) .. controls ++(-90:4cm) and ++(-22:3cm) .. (0,-3) .. controls ++(-67:6cm) and ++(-90:5cm) .. (4,0) .. controls ++(90:5cm) and ++(67:6cm) .. (0,3);
	\filldraw[fill=white] (0,3) .. controls ++(112:4cm) and ++(90:15cm) .. (5,0) .. controls ++(-90:15cm) and ++(-112:4cm) .. (0,-3) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,0) .. controls ++(90:20cm) and ++(157:7cm) .. (0,3);

	\node at (0,3) [circle, draw, thick, fill=white, minimum size=1cm,opaque] (T1) {$T$};
	\node at (0,-3) [circle, draw, thick, fill=white, minimum size=1cm,opaque] (T2) {$T$};
	\node at (T1.180) [left] {$\star$};
	\node at (T2.180) [left] {$\star$};
\end{scope}
\end{tikzpicture}


==> Diagrams/Traces/twistedTT.tex <==
\begin{tikzpicture}[traces]
\begin{pgfonlayer}{background} 
	\fill[shaded] (-3,-11) rectangle (7,11);
\end{pgfonlayer} 

\clip (-3,-11) rectangle (7,11);

\begin{scope}
	\filldraw[unshaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(22:3cm) and ++(90:4cm) .. (3,0) .. controls ++(-90:4cm) and ++(-22:3cm) .. (0,-3) .. controls ++(-67:6cm) and ++(-90:5cm) .. (4,0) .. controls ++(90:5cm) and ++(67:6cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(112:4cm) and ++(90:15cm) .. (5,0) .. controls ++(-90:15cm) and ++(-112:4cm) .. (0,-3) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,0) .. controls ++(90:20cm) and ++(157:7cm) .. (0,3);

	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.90) [above left] {$\star$};
	\node at (T2.90) [above left] {$\star$};
\end{scope}
\end{tikzpicture}


==> Diagrams/Traces/twistedTTT.tex <==
\begin{tikzpicture}[traces]
\begin{scope}[yshift=-3cm]

\begin{pgfonlayer}{background} 
	\fill[shaded] (-3,-10) rectangle (7,16);
\end{pgfonlayer} 

\clip (-3,-10) rectangle (7,16);

\begin{scope}
	\filldraw[unshaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);

\begin{scope}[yshift=6cm]
	\filldraw[unshaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
\end{scope}
	
	\filldraw[unshaded] (0,9) .. controls ++(22:3cm) and ++(90:4cm) .. (3,3) .. controls ++(-90:4cm) and ++(-22:3cm) .. (0,-3) .. controls ++(-67:6cm) and ++(-90:5cm) .. (4,3) .. controls ++(90:5cm) and ++(67:6cm) .. (0,9);
	\filldraw[unshaded] (0,9) .. controls ++(112:4cm) and ++(90:15cm) .. (5,3) .. controls ++(-90:15cm) and ++(-112:4cm) .. (0,-3) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,3) .. controls ++(90:20cm) and ++(157:7cm) .. (0,9);
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,9) [Tbox] (T3) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.90) [above left] {$\star$};
	\node at (T2.90) [above left] {$\star$};
	\node at (T3.90) [above left] {$\star$};

\end{scope}
\end{scope}
\end{tikzpicture}


==> Diagrams/Traces/twistedTTTT.tex <==
\begin{tikzpicture}[traces]
\begin{scope}[yshift=-6cm]
\begin{pgfonlayer}{background} 
	\fill[shaded] (-3,-8) rectangle (7,20);
\end{pgfonlayer} 

\clip (-3,-8) rectangle (7,20);

\begin{scope}
	\filldraw[unshaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);

\begin{scope}[yshift=6cm]
	\filldraw[unshaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
\end{scope}

\begin{scope}[yshift=12cm]
	\filldraw[unshaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
\end{scope}
	
	\filldraw[unshaded] (0,15) .. controls ++(22:3cm) and ++(90:4cm) .. (3,6) .. controls ++(-90:4cm) and ++(-22:3cm) .. (0,-3) .. controls ++(-67:6cm) and ++(-90:5cm) .. (4,6) .. controls ++(90:5cm) and ++(67:6cm) .. (0,15);
	\filldraw[unshaded] (0,15) .. controls ++(112:4cm) and ++(90:15cm) .. (5,6) .. controls ++(-90:15cm) and ++(-112:4cm) .. (0,-3) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,6) .. controls ++(90:20cm) and ++(157:7cm) .. (0,15);
	
	\node at (0,3) [Tbox] (T1) {$T$};
	\node at (0,9) [Tbox] (T3) {$T$};
	\node at (0,15) [Tbox] (T4) {$T$};
	\node at (0,-3) [Tbox] (T2) {$T$};
	\node at (T1.90) [above left] {$\star$};
	\node at (T2.90) [above left] {$\star$};
	\node at (T3.90) [above left] {$\star$};
	\node at (T4.90) [above left] {$\star$};
\end{scope}
\end{scope}
\end{tikzpicture}

==> Diagrams/WenzlRelation.tex <==
[n+1] \cdot
\begin{tikzpicture}[baseline]
    \clip (-.9,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {$\hspace{.1cm} f^{(n + 1)} \hspace{.1cm} $};

    \draw (box.-50)-- ++(-90:1cm);
    \draw (box.-90) -- ++(-90:1cm);
    \draw (box.-150)--++(-90:1cm);
    \node at (-.25,-.6) {...};
    \draw (box.-30) -- ++(-90:1cm);

    \draw (box.50)-- ++(90:1cm);
    \draw (box.90) -- ++(90:1cm);
    \draw (box.150)--++(90:1cm);
    \node at (-.25,.6) {...};
    \draw (box.30) -- ++(90:1cm);
\end{tikzpicture}
=
[n+1] \cdot
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {\; $f^{(n)}$ \;};

    \draw (box.-145)--++(-90:1cm);
    \node at (-.1,-.6) {...};
    \draw (box.-35) -- ++(-90:1cm);
    \draw (box.-60) -- ++(-90:1cm);

    \draw (box.35) -- ++(90:1cm);
    \draw (box.60) -- ++(90:1cm);
    \node at (-.1,.6) {...};
    \draw (box.145) -- ++(90:1cm);

    \draw (.9,1.5)--(.9,-1.5);
\end{tikzpicture}
-
[n] \cdot
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);
    \node at (0,.7) (top) [rectangle,draw] {$\;\; f^{(n)} \; \;$};
    \node at (0,-.7) (bottom) [rectangle,draw]{$\; \;f^{(n)} \; \;$};

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}

==> Diagrams/epsilon1.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (0,0) .. controls ++(170:2cm) and ++(100:2cm) .. (0,0);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);

%	\filldraw[shaded] (112:4cm) -- (0,0) .. controls ++(140:2cm) and ++(-140:2cm) .. (0,0)--(-112:4cm) arc (-112:-202:4cm);
	
	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (180:2cm) [right] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
	
\end{tikzpicture}

==> Diagrams/epsilon2.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (158:4cm) -- (0,0) .. controls ++(130:2cm) and ++(50:2cm) .. (0,0)--(-68:4cm) arc (-68:158:4cm);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);

	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (180:2cm) [right] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
	
\end{tikzpicture}

==> Diagrams/epsilon2k.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (112:4cm) -- (0,0) .. controls ++(140:2cm) and ++(-140:2cm) .. (0,0)--(-112:4cm) arc (-112:-202:4cm);
	
	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (90:2cm) [below] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
	
\end{tikzpicture}

==> Diagrams/epsiloni.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (112:4cm) -- (0,0) .. controls ++(140:2cm) and ++(-140:2cm) .. (0,0)--(-112:4cm) arc (-112:-202:4cm);
	
	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (90:2cm) [below] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
	
\end{tikzpicture}

==> Diagrams/inclusion.tex <==
\begin{tikzpicture}[baseline,scale=.5]
	\clip (0,0) circle (3cm);
	
	\filldraw[shaded] (0,0)--(120:4cm)--(100:5cm)--(0,0);
	\filldraw[shaded] (0,0)--(-120:4cm)--(-100:5cm)--(0,0);
	
	\draw (0,0)--(60:4cm);
	\draw (0,0)--(-60:4cm);
	
	\draw (30:3cm) .. controls ++(-120:1.5cm) and ++(120:1.5cm) .. (-30:3cm);
	
	\node at (0,0) [Tbox, inner sep=2mm] {};
	\node at (80:2cm) {$\cdots$};
	\node at (-80:1.7cm) {$\cdots$};

	\node at (90:2.2cm) [below] {$\underbrace{\qquad \quad}_{k}$};
	\node at (-90:1.5cm) [below] {$\underbrace{\qquad \qquad}_{k}$};
	\node at (-180:1cm) [left] {$\star$};
	
	\draw[ultra thick] (0,0) circle (3cm);		
\end{tikzpicture}

==> Diagrams/join.tex <==
\begin{tikzpicture}[scale=.6, baseline]
	\clip [draw] (2,2) arc (0:180:2cm) -- (-2,-2) arc (-180:0:2cm) -- (2,2);
	
	%first draw the lines
	\draw (0,2) .. controls ++(-115:1.5cm) and ++(115:1.5cm) .. (0,-2);
	\draw (0,2) .. controls ++(-65:1.5cm) and ++(65:1.5cm) .. (0,-2);
	
	\draw[shaded] (0,2) -- +(90:3cm) -- +(120:3cm) -- (0,2);
	\draw (0,2) -- ++(30:3cm);
		
	\draw (0,-2) -- ++(-30:3cm);
	\draw[shaded] (0,-2) -- +(-90:3cm) -- +(-120:3cm) -- (0,-2);
	
	%decorate with dots, labels and stars
	\node at (0,0) {$\ldots$};
	\node at (0,0) [below] {$\underbrace{\qquad}_{n}$};
	\node at (.7,3) [rotate=-30] {$\dots$};
	\node at (.7,-3) [rotate=30] {$\dots$};

	\node at (0,2) [Tbox] (A) {$A$};
	\node at (0,-2) [Tbox] (B) {$B$};
	\node at (A.180) [left] {$\star$};
	\node at (B.180) [left] {$\star$};
	\node at (-1.5,2.5)  {$\star$};	
	
	%redraw boundary
	\draw[ultra thick] (2,2) arc (0:180:2cm) -- (-2,-2) arc (-180:0:2cm) -- (2,2);
\end{tikzpicture}

==> Diagrams/jointwist.tex <==
\begin{tikzpicture}[scale=.6, baseline]
	\clip [draw] (2,2) arc (0:180:2cm) -- (-2,-2) arc (-180:0:2cm) -- (2,2);
	
	%first draw the lines
	\draw (0,2) .. controls ++(-100:1.5cm) and ++(100:1.5cm) .. (0,-2);
	\draw (0,2) .. controls ++(-45:1.5cm) and ++(45:1.5cm) .. (0,-2);
	
	\draw[shaded] (0,2)--++(120:3cm) arc (120:180:3cm) -- ++(0,-4) arc (-180:-120:3cm) -- (0,-2) .. controls ++(135:1.5cm) and ++(-135:1.5cm) .. (0,2);
	
	\draw (0,4) -- (0,2);
	\draw (0,2) -- ++(30:3cm);
		
	\draw (0,-2) -- ++(-30:3cm);
	\draw (0,-2) -- (0,-4);
	
	%decorate with dots, labels and stars
	\node at (.25,.5) {$\ldots$};
	\node at (0,.5) [below] {$\underbrace{\qquad \; \; \; }_{n}$};
	\node at (.7,3) [rotate=-30] {$\dots$};
	\node at (.7,-3) [rotate=30] {$\dots$};

	\node at (0,2) [Tbox] (A) {$A$};
	\node at (0,-2) [Tbox] (B) {$B$};
	\node at (A.90) [above left=-.5mm] {$\star$};
	\node at (B.122) [above] {$\star$};
	\node at (-.4,3.6)  {$\star$};	
	
	%redraw boundary
	\draw[ultra thick] (2,2) arc (0:180:2cm) -- (-2,-2) arc (-180:0:2cm) -- (2,2);
\end{tikzpicture}

==> Diagrams/multiplication.tex <==
 \begin{tikzpicture}[PAdefn]
	\clip [draw] (2,2) arc (0:180:2cm) -- (-2,-2) arc (-180:0:2cm) -- (2,2);
	
	%first draw the lines
	\draw[shaded] (0,2) .. controls ++(-150:1.5cm) and ++(150:1.5cm) .. (0,-2) .. controls ++(110:1.5cm) and ++(-110:1.5cm) .. (0,2);

	\draw (0,2) .. controls ++(-30:1.5cm) and ++(30:1.5cm) .. (0,-2);
	
	\draw[shaded] (0,2) -- +(110:3cm) -- +(130:3cm) -- (0,2);
	\draw (0,2) -- ++(50:3cm);
		
	\draw (0,-2) -- ++(-50:3cm);
	\draw[shaded] (0,-2) -- +(-110:3cm) -- +(-130:3cm) -- (0,-2);
	
	%decorate with dots, labels and stars
	\node at (.4,0) {$\ldots$};
	\node at (0,0) [below] {$\underbrace{\qquad \qquad}_{k}$};
	\node at (.2,3.2) {$\dots$};
	\node at (.2,-3.2) {$\dots$};

	\node at (0,2) [Tbox,inner sep=1.4mm] (A) {\tiny{\textcolor{gray}{1}}};
	\node at (0,-2) [Tbox,inner sep=1.4mm] (B) {\tiny{\textcolor{gray}{2}}};
	\node at (A.180) [left] {$\star$};
	\node at (B.180) [left] {$\star$};
	\node at (-1.5,2.5)  {$\star$};	
	
	%redraw boundary
	\draw[ultra thick] (2,2) arc (0:180:2cm) -- (-2,-2) arc (-180:0:2cm) -- (2,2);
\end{tikzpicture}

==> Diagrams/practice.tex <==
\documentclass{article} % say 
\usepackage{tikz} 

\usetikzlibrary{arrows,snakes,backgrounds} 

\begin{document} 

\begin{tikzpicture}[scale=.5]
\draw (0,0) node{$R$} 
	circle (1cm); 
\draw (80:3cm) arc (80:-260:3cm);
\draw (270:3cm) arc (270:275:3cm) node [below=2mm] {$f^{(12)}$};
\draw (80:5cm) arc(80:-260:5cm);
\draw (80:3cm)--(80:5cm);
\draw (100:3cm)--(100:5cm);
\draw (0,0) circle (6cm);

\filldraw[fill=red!10!blue!20!gray,draw=black] (45:3cm)..controls (45:1.7cm) and (135:1.7cm)..(135:3cm) arc (135:105:3cm) .. controls (105:2.2cm) and (75:2.2cm) .. (75:3cm) arc (75:45:3cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (-15:3cm) arc (-15:15:3cm) -- (15:1cm) arc (15:-15:1cm) -- (-15:3cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (-75:3cm) arc (-75:-45:3cm) -- (-45:1cm) arc (-45:-75:1cm) -- (-75:3cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (-135:3cm) arc (-135:-105:3cm) -- (-105:1cm) arc (-105:-135:1cm) -- (-135:3cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (-195:3cm) arc (-195:-165:3cm) -- (-165:1cm) arc (-165:-195:1cm) node [above=1mm] {$\star$} -- (-195:3cm);

\filldraw[fill=red!10!blue!20!gray,draw=black] (-15:6cm)--(-15:5cm) arc (-15:15:5cm)--(15:6cm) arc (15:-15:6cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (45:6cm)--(45:5cm) arc (45:75:5cm)--(75:6cm) arc (75:45:6cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (105:6cm)--(105:5cm) arc (105:135:5cm)--(135:6cm) arc (135:105:6cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (165:6cm)--(165:5cm) node[above=2mm] {$\star$} arc (165:195:5cm) --(195:6cm) arc (195:165:6cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (225:6cm)--(225:5cm) arc (225:255:5cm)--(255:6cm) arc (255:225:6cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (285:6cm)--(285:5cm) arc (285:315:5cm)--(315:6cm) arc (315:285:6cm);
\end{tikzpicture} 

\vspace{.5in}

\begin{tikzpicture}[scale=.5]
\draw[thick] (0,0) circle (1cm);
\draw[thick] (3,0) node [right] {$\circ$}
	arc (0:360: 3cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (90:1cm)..controls (90:1.5cm) and (80:2.5cm) .. (70:3cm) arc (70:-110:3cm) .. controls (-100:2.5cm) and (-90:1.5cm) .. (-90:1cm) arc (-90:-30:1cm) arc (-90:90:5mm) arc (30:90:1cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] (150:1cm) arc (90:270:5mm) arc (210:150:1cm);

\draw[thick] (0,0) [xshift=5cm] circle (1cm);
\filldraw[fill=red!10!blue!20!gray,draw=black]  [xshift=5cm]  (0,1) arc (90:30:1cm) arc (90:270:5mm) arc (-30:-90:1cm) -- cycle; 
\filldraw[fill=red!10!blue!20!gray,draw=black]  [xshift=5cm] (-1,0) arc (180:210:1cm) arc (-90:90:5mm) arc (150:180:1cm);

\draw[thick] [xshift=10cm] (-3,0) [left] node {$=$} arc (180:-180: 3cm);
\filldraw[fill=red!10!blue!20!gray,draw=black] [xshift=10cm] (90:1cm)..controls (90:1.5cm) and (80:2.5cm) .. (70:3cm) arc (70:-110:3cm) .. controls (-100:2.5cm) and (-90:1.5cm) .. (-90:1cm) -- cycle;
\filldraw[fill=red!10!blue!20!gray,draw=black]  [xshift=10cm] (210:1cm) arc (-90:270:5mm);
\filldraw[fill=white,draw=black]  [xshift=10cm] (-30:1cm) arc (-90:270:5mm);

\draw[thick] [xshift=17cm] (-3,0) [left] node {$=$} arc (180:-180: 3cm);
\filldraw[fill=red!10!blue!20!gray,draw=black]  [xshift=17cm] (0,3)--(0,-3) arc (-90:90:3cm);
\end{tikzpicture}

\vspace{1in}

\begin{tikzpicture} [scale=1.5, inner sep=2mm]
\node (m1) at ( 0,2) [circle,draw] {}; 
\node (m2) at ( 0,1) [circle,draw] {}; 
	\draw (m1) to (m2);
	\draw (m1) to [out=240, in=120] (m2);
	\draw (m1) to [out=300, in=60] (m2);

	\draw (m1) to [out=120,in=270] (-.2,3);
	\draw (m1) to [out=90,in=270] (0,3);
	\draw (m1) to [out=60,in=270] (.2,3);

	\draw (m2) to [out=240,in=90] (-.2,0);
	\draw (m2) to [out=270,in=90] (0,0);
	\draw (m2) to [out=300,in=90] (.2,0);

\node (inc) at (3,1) [circle,draw] {};
	\draw (inc) to [out=120,in=270] (2.8,2);
	\draw (inc) to [out=90,in=270] (3,2);
	\draw (inc) to [out=60,in=270] (3.2,2);

	\draw (inc) to [out=240,in=90] (2.8,0);
	\draw (inc) to [out=270,in=90] (3,0);
	\draw (inc) to [out=300,in=90] (3.2,0);

	\draw (3.4,0)--(3.4,2);

\node (trace) at (6,1) [circle,draw] {};
\node (r2) at (6.8,1) [inner sep=0mm]{};
	\draw (trace.30) .. controls  +(60:5mm) and +(-60:5mm) .. (trace.330);
	\draw (trace.90) .. controls  +(90:5mm) and +(90:7mm) ..  (6.6,1) .. controls +(-90:7mm) and +(-90:5mm) .. (trace.270);
	\draw (trace.150) .. controls  +(150:8mm) and +(90:15mm) .. (6.8,1) .. controls +(-90:15mm) and +(-150:8mm) .. (trace.210);
	
\end{tikzpicture} 

\vspace{1in}

\begin{tikzpicture}[scale=1.5]
\node (R) at (0,0) [circle,draw] {R};
\draw (0,0) circle (1cm);

\draw (R.180) node[above left] {$\star$} ..controls +(180:2mm)  .. (180:1cm) node [above right] {$\star$};
\draw (R.225) ..controls +(225:2mm)  .. (216:1cm);
\draw (R.270) ..controls +(270:2mm)  .. (252:1cm);
\draw (R.315) ..controls +(315:2mm)  .. (288:1cm);
\draw (R.0) ..controls +(0:2mm)  .. (324:1cm);
\draw (R.45) ..controls +(45:2mm) .. (0:1cm);
\draw (R.90) ..controls +(90:2mm) .. (36:1cm);
\draw (R.135) ..controls +(135:2mm)  .. (72:1cm);
\draw (108:1cm) .. controls +(288:2mm) and +(324:2mm) .. (144:1cm);

\node (RR) at (3,0) [circle,draw] {R};
\draw (3,0) circle (1cm);

\draw[xshift=3cm]  (RR.180)  node[above left] {$\star$} ..controls +(180:2mm)  .. (180:1cm) node [above right] {$\star$};
\draw[xshift=3cm]  (RR.225) ..controls +(225:2mm)  .. (216:1cm);
\draw[xshift=3cm]  (RR.270) ..controls +(270:2mm)  .. (252:1cm);
\draw[xshift=3cm]  (RR.315) ..controls +(315:2mm)  .. (288:1cm);
\draw[xshift=3cm]  (RR.0) ..controls +(0:2mm)  .. (324:1cm);
\draw[xshift=3cm]  (RR.45) ..controls +(45:2mm) .. (0:1cm);
\draw[xshift=3cm]  (RR.90) ..controls +(90:2mm) .. (36:1cm);
\draw[xshift=3cm]  (72:1cm) .. controls +(252:2mm) and +(288:2mm) .. (108:1cm);
\draw[xshift=3cm]  (RR.135) ..controls +(135:2mm)  .. (144:1cm);

\node (RRR) at (6,0) [circle,draw] {R};
\draw (6,0) circle (1cm);

\draw[xshift=6cm]  (RRR.180)  node[above left] {$\star$}..controls +(180:2mm)  .. (180:1cm) node [above right] {$\star$};
\draw[xshift=6cm]  (RRR.225) ..controls +(225:2mm)  .. (216:1cm);
\draw[xshift=6cm]  (RRR.270) ..controls +(270:2mm)  .. (252:1cm);
\draw[xshift=6cm]  (RRR.315) ..controls +(315:2mm)  .. (288:1cm);
\draw[xshift=6cm]  (RRR.0) ..controls +(0:2mm)  .. (324:1cm);
\draw[xshift=6cm]  (RRR.45) ..controls +(45:2mm) .. (0:1cm);
\draw[xshift=6cm]  (36:1cm) .. controls +(216:2mm) and +(252:2mm) .. (72:1cm);
\draw[xshift=6cm]  (RRR.90) ..controls +(90:2mm) .. (108:1cm);
\draw[xshift=6cm]  (RRR.135) ..controls +(135:2mm)  .. (144:1cm);

\node (t) at (0,-1.5) {...};

\node (RRRR) at (0,-3) [circle,draw] {R};
\draw (0,-3) circle (1cm);

\draw[yshift=-3cm]  (144:1cm) .. controls +(324:2mm) and +(0:2mm) .. (180:1cm) node [above right] {$\star$};
\draw[yshift=-3cm]  (RRRR.180)  node[above] {$\star$}..controls +(180:2mm)  .. (108:1cm);
\draw[yshift=-3cm]  (RRRR.225) ..controls +(225:2mm)  .. (216:1cm);
\draw[yshift=-3cm]  (RRRR.270) ..controls +(270:2mm)  .. (252:1cm);
\draw[yshift=-3cm]  (RRRR.315) ..controls +(315:2mm)  .. (288:1cm);
\draw[yshift=-3cm]  (RRRR.0) ..controls +(0:2mm)  .. (324:1cm);
\draw[yshift=-3cm]  (RRRR.45) ..controls +(45:2mm) .. (0:1cm);
\draw[yshift=-3cm]  (RRRR.90) ..controls +(90:2mm) .. (36:1cm);
\draw[yshift=-3cm]  (RRRR.135) ..controls +(135:2mm)  .. (72:1cm);

\end{tikzpicture}




\begin{tikzpicture}
	\node (R1) at (0,0) [circle, draw] {$R$};
	\node at (R1) [left] {$\star$};
	\node (R2) at (0,-2) [circle,draw] {$R$};
	\node at (R2) [left] {$\star$};

	\draw (1,0) arc (0:180:1cm) node [left] {$*$}-- (-1,-2) arc (-180:0:1cm) -- (1,0);
	
	\draw (R1) to [out=-22, in=22] (R2);
	\draw (R1) to [out=-67, in=67] (R2);
	\draw (R1) to [out=-112, in=112] (R2);
	\draw (R1) to [out=-157, in=157] (R2);

	\draw (R1.22) -- (22:1cm);
	\draw (R1.67) -- (67:1cm);
	\draw (R1.112) -- (112:1cm);
	\draw (R1.157) -- (157:1cm);

	\draw [yshift=-2cm]	(R2.-22) -- (-22:1cm)
					(R2.-67) -- (-67:1cm)
					(R2.-112) -- (-112:1cm)
					(R2.-157) -- (-157:1cm);

\end{tikzpicture}
\begin{tikzpicture}
	\node (R1) at (0,0) [circle, draw] {$R$};
	\node at (R1) [left] {$\star$};
	\node (R2) at (0,-2) [circle,draw] {$R$};
	\node at (R2) [left] {$\star$};
	
	\draw (1,0) arc (0:180:1cm) -- (-1,-2) arc (-180:0:1cm) -- (1,0);

	
	\draw (R1) to [out=-67, in=-22] (R2);
	\draw (R1) to [out=-112, in=22] (R2);
	\draw (R1) to [out=-157, in=67] (R2);
	\draw (R1) to [out=157, in=112] (R2);

	\draw (R1.-22) -- (-22:1cm);
	\draw (R1.22) -- (22:1cm);
	\draw (R1.67) -- (67:1cm);
	\draw (R1.112) -- (112:1cm);
	
	\draw [yshift=-2cm]	(R2.-67) -- (-67:1cm)
					 (R2.-112) -- (-112:1cm)
					 (R2.-157) -- (-157:1cm)
					 (R2.157) -- (157:1cm);

\end{tikzpicture}




\begin{tikzpicture}

\end{tikzpicture}


\end{document} 


==> Diagrams/rho.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (158:4cm)--(0,0)--(112:4cm);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);
	
	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (-90:2cm) [above] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
\end{tikzpicture}

==> Diagrams/rho4.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\filldraw[shaded] (158:4cm)--(0,0)--(112:4cm);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);
	\draw[shaded] (68:4cm)--(0,0)--(22:4cm);
	\draw[shaded] (-68:4cm)--(0,0)--(-22:4cm);
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (-90:2cm) [above] {$\star$};
\end{tikzpicture}

==> Diagrams/rhohalf.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (158:4cm)--(0,0)--(112:4cm);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);
	
	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (-135:2cm) [above right] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
\end{tikzpicture}

==> Diagrams/trace.tex <==
\begin{tikzpicture}[scale=.25,baseline]
	\clip (8,6) arc (0:180:6cm) -- (-4,-6) arc (-180:0:6cm) -- (8,6);

%	\filldraw[shaded] (0,0) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,0) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,0);
%	\filldraw[shaded] (0,0) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,0) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,0);
%	\draw (0,0) .. controls ++(22:3cm) and ++(90:4cm) .. (3,0) .. controls ++(-90:4cm) and ++(-22:3cm) .. 
	\draw (0,0) .. controls ++(-67:6cm) and ++(-90:5cm) .. (3,0) .. controls ++(90:5cm) and ++(67:6cm) .. (0,0);
	\filldraw[shaded] (0,0) .. controls ++(130:4cm) and ++(90:15cm) .. (5,0) .. controls ++(-90:15cm) and ++(-130:4cm) .. (0,0) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,0) .. controls ++(90:20cm) and ++(157:7cm) .. (0,0);

	\node at (0,0) [Tbox,inner sep=2mm] (T1) {};
	\node at (T1.180) [left] {$\star$};
	\node at (4,0) {$\cdots$};
	\node at (4.5,0) [below] {$\underbrace{\qquad \quad}_{k}$};

	\draw[ultra thick] (8,6) arc (0:180:6cm) -- (-4,-6) arc (-180:0:6cm) -- (8,6);
\end{tikzpicture}

==> Tables/10gonFamily.tex <==
\begin{tabular}{c}
\rule[-1cm]{0pt}{1.2cm}
$P_1 =$ \begin{tikzpicture}[baseline=-1mm, scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,.5) circle (1mm);
	\filldraw (3,.5) circle (1mm);
	\filldraw (4,.5) circle (1mm);
	\filldraw (5,.5) circle (1mm);
	\filldraw (2,-.5) circle (1mm);
	\filldraw (3,-.5) circle (1mm);
	\filldraw (4,-.5) circle (1mm);
	\filldraw (5,-.5) circle (1mm);
	\filldraw (6,0) circle (1mm);

	\draw (0,0) -- (1,0) -- (2,.5)--(5,.5)--(6,0)--(5,-.5)--(2,-.5)--(1,0);
\end{tikzpicture}
\\
\rule[-.6cm]{0pt}{1.2cm}
$P_2 =$ \begin{tikzpicture}[baseline=-1mm, scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,.5) circle (1mm);
	\filldraw (3,.5) circle (1mm);
	\filldraw (4,.5) circle (1mm);
	\filldraw (5,.5) circle (1mm);
	\filldraw (6,.5) circle (1mm);
	\filldraw (7,.5) circle (1mm);
	\filldraw (8,.5) circle (1mm);
	\filldraw (9,.5) circle (1mm);
	\filldraw (10,.5) circle (1mm);
	\filldraw (2,-.5) circle (1mm);
	\filldraw (3,-.5) circle (1mm);
	\filldraw (4,-.5) circle (1mm);
	\filldraw (5,-.5) circle (1mm);
	\filldraw (6,-.5) circle (1mm);
	\filldraw (7,-.5) circle (1mm);
	\filldraw (8,-.5) circle (1mm);
	\filldraw (9,-.5) circle (1mm);
	\filldraw (10,-.5) circle (1mm);
	\filldraw (11,0) circle (1mm);
	\filldraw (12,0) circle (1mm);

	\draw (0,0) -- (1,0) -- (2,.5)--(10,.5)--(11,0)--(10,-.5)--(2,-.5)--(1,0);
	\draw (11,0)--(12,0);
\end{tikzpicture}
\\
\rule[-1.6cm]{0pt}{3.2cm}
$P_3 =$ \begin{tikzpicture}[baseline=-1mm, scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,.5) circle (1mm);
	\filldraw (3,.5) circle (1mm);
	\filldraw (4,.5) circle (1mm);
	\filldraw (5,.5) circle (1mm);
	\filldraw (6,.5) circle (1mm);
	\filldraw (7,.5) circle (1mm);
	\filldraw (8,.5) circle (1mm);
	\filldraw (9,.5) circle (1mm);
	\filldraw (10,.5) circle (1mm);
	\filldraw (11,.5) circle (1mm);
	\filldraw (12,.5) circle (1mm);
	\filldraw (13,.5) circle (1mm);
	\filldraw (14,.5) circle (1mm);
	\filldraw (15,.5) circle (1mm);
	\filldraw (2,-.5) circle (1mm);
	\filldraw (3,-.5) circle (1mm);
	\filldraw (4,-.5) circle (1mm);
	\filldraw (5,-.5) circle (1mm);
	\filldraw (6,-.5) circle (1mm);
	\filldraw (7,-.5) circle (1mm);
	\filldraw (8,-.5) circle (1mm);
	\filldraw (9,-.5) circle (1mm);
	\filldraw (10,-.5) circle (1mm);
	\filldraw (11,-.5) circle (1mm);
	\filldraw (12,-.5) circle (1mm);
	\filldraw (13,-.5) circle (1mm);
	\filldraw (14,-.5) circle (1mm);
	\filldraw (15,-.5) circle (1mm);
	\filldraw (16,0) circle (1mm);
	\filldraw (11,1.5) circle (1mm);
	\filldraw (11,-1.5) circle (1mm);

	\draw (0,0) -- (1,0) -- (2,.5)--(15,.5)--(16,0)--(15,-.5)--(2,-.5)--(1,0);
	\draw (11,.5)--(11,1.5);
	\draw (11,-.5)--(11,-1.5);
\end{tikzpicture}
\\
$\vdots$
\end{tabular}



==> Tables/GraphsUpTo12.tex <==
\begin{tabular}{rlrl}
$G_1=$ & \begin{tikzpicture}[baseline=-1mm, scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,0) circle (1mm);
	\filldraw (2.7,.7) circle (1mm);
	\filldraw (2.7,-.7) circle (1mm);
	\filldraw (3,0) circle (1mm);
	
	\draw (0,0) -- (3,0);
	\draw (2,0)--(2.7,.7);
	\draw (2,0)--(2.7,-.7);
\end{tikzpicture}
&
$G_2=$ &
\begin{tikzpicture}[baseline=-1mm, scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,0) circle (1mm);
	\filldraw (3,0) circle (1mm);
	\filldraw (4,0) circle (1mm);
	\filldraw (5,0) circle (1mm);
	\filldraw (3,1) circle (1mm);
	\filldraw (4,1) circle (1mm);
	
	\draw (0,0) -- (5,0);
	\draw (3,0)--(3,1);
	\draw (4,0)--(4,1);
\end{tikzpicture}
\\
$G_3=$ &
\begin{tikzpicture}[scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,0) circle (1mm);
	\filldraw (2,1) circle (1mm);
	\filldraw (3,0) circle (1mm);
	\filldraw (4,0) circle (1mm);
	\filldraw (4,1) circle (1mm);
	\filldraw (5,0) circle (1mm);
	\filldraw (6,0) circle (1mm);
	
	\draw (0,0) -- (6,0);
	\draw (2,0)--(2,1);
	\draw (4,0)--(4,1);
\end{tikzpicture}
&
$G_4=$ &
\rule{0pt}{2.4cm}
\begin{tikzpicture}[scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,0) circle (1mm);
	\filldraw (3,0) circle (1mm);
	\filldraw (4,0) circle (1mm);
	\filldraw (3,1) circle (1mm);
	\filldraw (3,2) circle (1mm);
	\filldraw (3,3) circle (1mm);
	\filldraw (5,0) circle (1mm);
	\filldraw (6,0) circle (1mm);
	
	\draw (0,0) -- (6,0);
	\draw (3,0)--(3,3);
\end{tikzpicture}
\\
$G_5=$ &
\rule{0pt}{1.8cm}
\begin{tikzpicture}[scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,0) circle (1mm);
	\filldraw (2,1) circle (1mm);
	\filldraw (2,2) circle (1mm);
	\filldraw (3,0) circle (1mm);
	\filldraw (4,0) circle (1mm);
	\filldraw (5,1) circle (1mm);
	\filldraw (5,0) circle (1mm);
	\filldraw (6,0) circle (1mm);
	
	\draw (0,0) -- (6,0);
	\draw (2,0)--(2,2);
	\draw (5,0)--(5,1);
\end{tikzpicture}
&
$G_6=$ &
\begin{tikzpicture}[scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,0) circle (1mm);
	\filldraw (3,0) circle (1mm);
	\filldraw (4,0) circle (1mm);
	\filldraw (4,1) circle (1mm);
	\filldraw (4,2) circle (1mm);
	\filldraw (5,0) circle (1mm);
	\filldraw (6,0) circle (1mm);
	\filldraw (7,0) circle (1mm);
	\filldraw (8,0) circle (1mm);
	
	\draw (0,0) -- (8,0);
	\draw (4,0)--(4,2);
\end{tikzpicture}
\\
$G_7=$ &
\rule{0pt}{1.2cm}
\begin{tikzpicture}[scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,0) circle (1mm);
	\filldraw (2,1) circle (1mm);
	\filldraw (3,0) circle (1mm);
	\filldraw (4,0) circle (1mm);
	\filldraw (5,1) circle (1mm);
	\filldraw (5,0) circle (1mm);
	\filldraw (6,0) circle (1mm);
	\filldraw (7,0) circle (1mm);
	\filldraw (8,0) circle (1mm);
	
	\draw (0,0) -- (8,0);
	\draw (2,0)--(2,1);
	\draw (5,0)--(5,1);
\end{tikzpicture}
&
$G_8=$ &
\rule{0pt}{1cm}
\begin{tikzpicture}[baseline=-1mm, scale=.7]
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,.5) circle (1mm);
	\filldraw (3,.5) circle (1mm);
	\filldraw (4,.5) circle (1mm);
	\filldraw (5,.5) circle (1mm);
	\filldraw (2,-.5) circle (1mm);
	\filldraw (3,-.5) circle (1mm);
	\filldraw (4,-.5) circle (1mm);
	\filldraw (5,-.5) circle (1mm);
	\filldraw (6,0) circle (1mm);

	\draw (0,0) -- (1,0) -- (2,.5)--(5,.5)--(6,0)--(5,-.5)--(2,-.5)--(1,0);
\end{tikzpicture}
\\
$G_9=$ & 
\rule{0pt}{1.2cm}
\begin{tikzpicture}[scale=.7]
	\filldraw (-1,0) circle (1mm);
	\filldraw (0,0) circle (1mm);
	\filldraw (1,0) circle (1mm);
	\filldraw (2,0) circle (1mm);
	\filldraw (3,0) circle (1mm);
	\filldraw (4,0) circle (1mm);
	\filldraw (4,1) circle (1mm);
	\filldraw (5,0) circle (1mm);
	\filldraw (6,1) circle (1mm);
	\filldraw (6,0) circle (1mm);
	\filldraw (7,0) circle (1mm);
	
	\draw (-1,0) -- (7,0);
	\draw (4,0)--(4,1);
	\draw (6,0)--(6,1);
\end{tikzpicture}
\\
\end{tabular}


